Anchor-based Large Language Models

Large language models (LLMs) predominantly employ decoder-only transformer architectures, necessitating the retention of keys/values information for historical tokens to provide contextual information and avoid redundant computation. However, the substantial size and parameter volume of these LLMs require massive GPU memory. This memory demand increases with the length of the input text, leading to an urgent need for more efficient methods of information storage and processing. This study introduces Anchor-based LLMs (AnLLMs), which utilize an innovative anchor-based self-attention network (AnSAN) and also an anchor-based inference strategy. This approach enables LLMs to compress sequence information into an anchor token, reducing the keys/values cache and enhancing inference efficiency. Experiments on question-answering benchmarks reveal that AnLLMs maintain similar accuracy levels while achieving up to 99% keys/values cache reduction and up to 3.5 times faster inference. Despite a minor compromise in accuracy, the substantial enhancements of AnLLMs employing the AnSAN technique in resource utilization and computational efficiency underscore their potential for practical LLM applications.

==> figures/13baverqafig.tex <==
\begin{figure}
  

\begin{tikzpicture}

    \begin{axis}[
        ybar,
        legend columns=1,
        legend style={font=\small}, % 添加text align=left选项
        legend pos=north east,
        enlargelimits=0.8,
        ymin=45,ymax=100,
        ylabel={\bf Accuracy(\%)},
        % xlabel={\bf }
        xmin=-0.,xmax=1.,
        xtick={0,1},
        xticklabels={0-shot, 5-shot},
        ymajorgrids=true,
        x tick label style={yshift=0.15cm},
        grid style=dashed,
        nodes near coords,
        point meta=explicit symbolic,
        nodes near coords align={vertical},
        width=0.43\textwidth,
        height=2.3in,
        tick style={draw=none},
        legend cell align={left},
        ]

% 0-shot performance
\addplot[pattern=north east lines, pattern color=red, thick,line width=1pt] coordinates {
    (0,68.7)(1,71.5)
};
\addlegendentry{Llama2-13b}

\addplot[pattern=grid, pattern color=forestgreen, thick,line width=1pt] coordinates {
    (0,67.0)(1,70.0)
};
\addlegendentry{ALLM-AC}

% 5-shot performance
\addplot[pattern=dots, pattern color=blue, thick,line width=1pt] coordinates {
    (1,69.5)[\bf 69.5]
};
\addlegendentry{ALLM-AC-ASAN}
    
\end{axis}

\end{tikzpicture}

    \caption{Average Accuracy of 13B LLMs on Question Answering Benchmarks. The results indicate that ALLM improves with larger model sizes, suggesting our method's scalability across different LLM sizes.}
    \label{fig:13bavgmmlu}
\end{figure}

==> figures/asan_mask.tex <==
\begin{figure*}[ht]
    \centering
\begin{adjustbox}{width=0.9\textwidth}
\begin{tikzpicture}
\foreach \i in {0,1,...,7} {
    \foreach \j in {0,1,...,7} {
        \fill[gray!80] (\i,\j) rectangle +(1,1);
    }
}

\foreach \i in {0,1,2,4,5,7} {
    \node at (\i+0.5,+8.5) {$w_{\i}$};
}
% \foreach \i in {3,6} {
%     \node at (\i+0.5,+8.5) {a};
% }
\node at (3+0.5,+8.5) {$a_{0}$};
\node at (6+0.5,+8.5) {$a_{1}$};

\foreach \i in {0,2,3,5,6,7} {
    \pgfmathtruncatemacro{\inverted}{7 - \i}
    \node at (-0.5,\i+0.5) {$w_{\inverted}$};
}
\node at (-0.5,1+0.5) {$a_{1}$};
\node at (-0.5,4+0.5) {$a_{0}$};
% \foreach \i in {1,4} {
%     \node at (-0.5,\i+0.5) {a};
% }

\fill[forestgreen, draw=white, line width=0.5pt] (0,7) rectangle (1,8);
\fill[forestgreen, draw=white, line width=0.5pt] (0,6) rectangle (1,7);
\fill[forestgreen, draw=white, line width=0.5pt] (1,6) rectangle (2,7);
\fill[forestgreen, draw=white, line width=0.5pt] (0,5) rectangle (1,6);
\fill[forestgreen, draw=white, line width=0.5pt] (1,5) rectangle (2,6);
\fill[forestgreen, draw=white, line width=0.5pt] (2,5) rectangle (3,6);
\fill[forestgreen, draw=white, line width=0.5pt] (0,4) rectangle (1,5);
\fill[forestgreen, draw=white, line width=0.5pt] (1,4) rectangle (2,5);
\fill[forestgreen, draw=white, line width=0.5pt] (2,4) rectangle (3,5);
\fill[forestgreen, draw=white, line width=0.5pt] (3,4) rectangle (4,5);
\fill[forestgreen, draw=white, line width=0.5pt] (3,3) rectangle (4,4);
\fill[forestgreen, draw=white, line width=0.5pt] (4,3) rectangle (5,4);
\fill[forestgreen, draw=white, line width=0.5pt] (3,2) rectangle (4,3);
\fill[forestgreen, draw=white, line width=0.5pt] (4,2) rectangle (5,3);
\fill[forestgreen, draw=white, line width=0.5pt] (5,2) rectangle (6,3);
\fill[forestgreen, draw=white, line width=0.5pt] (4,1) rectangle (5,2);
\fill[forestgreen, draw=white, line width=0.5pt] (5,1) rectangle (6,2);
\fill[forestgreen, draw=white, line width=0.5pt] (6,1) rectangle (7,2);
\fill[forestgreen, draw=white, line width=0.5pt] (3,0) rectangle (4,1);
\fill[forestgreen, draw=white, line width=0.5pt] (6,0) rectangle (7,1);
\fill[forestgreen, draw=white, line width=0.5pt] (7,0) rectangle (8,1);

\draw (0.5, 9.2) -- (1.5, 9.2);
\draw (0.5, 9.0) -- (0.5, 9.4);
% Add a label
\node at (2.0, 9.2) {$S_{0}$};
\draw (2.5, 9.2) -- (3.5, 9.2);
\draw (3.5, 9.0) -- (3.5, 9.4);

\draw (4.5, 9.2) -- (5.0, 9.2);
\draw (4.5, 9.0) -- (4.5, 9.4);
% Add a label
\node at (5.5, 9.2) {$S_{1}$};
\draw (6.0, 9.2) -- (6.5, 9.2);
\draw (6.5, 9.0) -- (6.5, 9.4);

% \draw (4.5, 9.2) -- (5.5, 9.2);
% \draw (4.5, 9.0) -- (4.5, 9.4);
% % Add a label
% \node at (6.0, 9.2) {$S_{1}$};
% \draw (6.5, 9.2) -- (7.5, 9.2);
% \draw (7.5, 9.0) -- (7.5, 9.4);

% Add red circles around 'a'
\draw[red] (3.5, 8.5) circle (0.3cm);
\draw[red] (6.5, 8.5) circle (0.3cm);
\draw[red] (-0.5, 1.5) circle (0.3cm);
\draw[red] (-0.5, 4.5) circle (0.3cm);

\node at (4, -0.5) {\bf Anchor-based Attention Masks};


% \draw[rounded corners=4mm] (-1.5,-0.5) rectangle (8.5, 10.5);


\begin{scope}[xshift=10cm]

\node at (4.1, -0.5) {\bf Keys/Values Caching};

\draw[gray!50, fill=gray!2, rounded corners=4mm, line width=1pt] (-0.2,0.0) rectangle (9.0, 8.0);
    
    
    % Draw 3 rectangles side by side
    \draw[blue] (0.5, 0.5) circle (0.4cm) node {\textcolor{black}{$w_{0}$}};
    \draw[blue] (1.5, 0.5) circle (0.4cm) node {\textcolor{black}{$w_{1}$}};
    \draw[blue] (2.5, 0.5) circle (0.4cm) node {\textcolor{black}{$w_{2}$}};
    \draw[red] (3.5, 0.5) circle (0.3cm) node {$a_{0}$};
    \draw[blue] (4.5, 0.5) circle (0.4cm) node {\textcolor{black}{$w_{4}$}};
    \draw[blue] (5.5, 0.5) circle (0.4cm) node {\textcolor{black}{$w_{5}$}};
    \draw[red] (6.5, 0.5) circle (0.3cm) node {$a_{1}$};
    \draw[blue] (7.5, 0.5) circle (0.4cm) node {\textcolor{black}{$w_{7}$}};
    
    \draw[rounded corners=4mm, thick, fill=forestgreen!50,line width=2pt] (1,2) rectangle (7, 4);
    % \node at (4, 3.3) {Anchor-based Large Language Models};
    \node at (4, 3.3) {Anchor-based LLMs};
    \node at (4, 2.7) {(+AnSAN)};

    \node[single arrow, draw=forestgreen, minimum height=2.9cm, minimum width=1.5cm, fill=gray!20] at (-0.7, 3) {\bf Masking};
    % \draw[-latex] (4,4) -- (4,5.4);
    % \node at (5.5, 4.5) {Caching};
    
    

    \draw[-latex] (0.5, 1.0) -- (3.3, 1.9);
    \draw[-latex] (1.5, 1.0) -- (3.5, 1.9);
    \draw[-latex] (2.5, 1.0) -- (3.7, 1.9);
    \draw[-latex] (3.5, 1.0) -- (3.9, 1.9);
    \draw[-latex] (4.5, 1.0) -- (4.1, 1.9);
    \draw[-latex] (5.5, 1.0) -- (4.3, 1.9);
    \draw[-latex] (6.5, 1.0) -- (4.5, 1.9);
    \draw[-latex] (7.5, 1.0) -- (4.7, 1.9);


    \draw[-latex] (3.3, 4.1) -- (0.5, 5.6);
    \draw[-latex] (3.5, 4.1) -- (1.5, 5.6);
    \draw[-latex] (3.7, 4.1) -- (2.5, 5.6);
    \draw[-latex] (3.9, 4.1) -- (3.5, 5.6);
    \draw[-latex] (4.1, 4.1) -- (4.5, 5.6);
    \draw[-latex] (4.3, 4.1) -- (5.5, 5.6);
    \draw[-latex] (4.5, 4.1) -- (6.5, 5.6);
    \draw[-latex] (4.7, 4.1) -- (7.5, 5.6);
    
    
    %previous
    \draw[blue, fill=blue!10] (0.5, 6.0) circle (0.4cm) node {\textcolor{black}{$w_{0}$}};
    \draw[blue, fill=blue!10] (1.5, 6.0) circle (0.4cm) node {\textcolor{black}{$w_{1}$}};
    \draw[blue, fill=blue!10] (2.5, 6.0) circle (0.4cm) node {\textcolor{black}{$w_{2}$}};
    \draw[red, fill=red!10] (3.5, 6.0) circle (0.3cm) node {$a_{0}$};
    \draw[blue, fill=blue!10] (4.5, 6.0) circle (0.4cm) node {\textcolor{black}{$w_{4}$}};
    \draw[blue, fill=blue!10] (5.5, 6.0) circle (0.4cm) node {\textcolor{black}{$w_{5}$}};
    \draw[red, fill=red!10] (6.5, 6.0) circle (0.3cm) node {$a_{1}$};
    \draw[blue, fill=blue!10] (7.5, 6.0) circle (0.4cm) node {\textcolor{black}{$w_{7}$}};
    \draw[rounded corners=1mm, thick] (0,5.5) rectangle (8, 6.5);
    \node at (8.5, 6.0) {\textcolor{red}{\faTimes}};

    %ours
    \draw[red, fill=red!10] (5.5, 7.3) circle (0.3cm) node {$a_{0}$};
    \draw[red, fill=red!10] (6.5, 7.3) circle (0.3cm) node {$a_{1}$};
    \draw[blue, fill=blue!10] (7.5, 7.3) circle (0.4cm) node {$w_{7}$};
    \draw[rounded corners=1mm, thick] (5,6.8) rectangle (8,7.8);
    \node at (8.5, 7.3) {\textcolor{red}{\faCheck}};

    \draw[-latex] (3.5,6.3) -- (5.5,7.0);
    \draw[-latex] (6.5,6.3) -- (6.5,7.0);
    \draw[-latex] (7.5,6.3) -- (7.5,7.0);
    
    % \node at (1.0, 8.2) {Previous:};
    % \node at (5, 6.3) {Ours:};
    
    
    % \draw (1,3) rectangle (2,4) node[midway] {B};
    % \draw (2,3) rectangle (3,4) node[midway] {C};
\end{scope}

\end{tikzpicture}
\end{adjustbox}
\caption{Anchor-based Attention Masking and Efficient Caching in Anchor-based LLMs. On the left, the gray and green squares represent the masking and unmasking operations respectively, with the circled ``a'' symbols denoting the anchor tokens. On the right, the shaded circles depict keys/values caches. By employing anchor-based attention masking during training, we compel the model to compress sequence information into the anchor tokens. On the right, during inference, with the AnSAN technique, AnLLMs compress information into the anchor tokens and discard the previous remaining keys/values caches, thereby facilitating an efficient caching mechanism.}

% \caption{Anchor-based Attention Masking and Efficient Caching in AnLLMs. On the left, the gray and green squares signify masking and unmasking operations, respectively, with the circled "a" symbols representing anchor tokens. On the right, the shaded circles depict keys/values caches. By employing anchor-based attention masking during training, we force the model to integrate prior sequence information into the anchor tokens. On the right, during inference, our anchor-based LLMs leverage the AnSAN technique to compress information into anchor tokens and discard the preceding residual keys/values caches, thus enabling an efficient caching mechanism.}

\label{fig:mainfigure}
\end{figure*}

==> figures/startfig.tex <==

\begin{figure}[t]
    \centering
\resizebox{0.48\textwidth}{!}{%

\begin{tikzpicture}[
    node distance = 1cm,
    auto,
    block/.style={rectangle, draw, fill=white, align=left},
    arrow/.style={->, >=stealth, thick},
]

% Nodes
\node[block] (input1) {Prefix1: Today I go to the park\strut\colorbox{red}{.}};
\node[block, below=of input1.south west, anchor=north west] (input2) {Prefix2: \colorbox{red}{Anchor1} There are so many people in the park\strut\colorbox{red}{.}};
\node[block, below=of input2.south west, anchor=north west] (input3) {Output: \colorbox{red}{Anchor1} \colorbox{red}{Anchor2} I am having ...};

% Arrows
\draw[arrow] ([xshift=2.5cm,yshift=0.1cm]input1.south) -- ([xshift=-2cm,yshift=-0.1cm]input2.north);
\draw[arrow] ([xshift=2.5cm,yshift=0.1cm]input1.south) -- ([xshift=-1.5cm,yshift=-0.1cm]input3.north);
\draw[arrow] ([xshift=4.4cm,yshift=0.1cm]input2.south) -- ([xshift=0cm,yshift=-0.1cm]input3.north);

\end{tikzpicture}
}
    \caption{Inference process of the Anchor Large Language Model (ALLM). The endpoint is treated as an anchor, representing the information of the whole sentence. The hidden states of each anchor are cached as the key and value for the next token predicting, and the other hidden states are discarded. ALLM reduces the cache memory and computing flops.}
    \label{fig:startfig}
\end{figure}

==> figures/training_loss.tex <==

\begin{figure}[t]
% \small
\centering
\begin{tikzpicture}
\begin{axis}[
    legend columns=1,legend style={font=\small},
    title={\bf Training Loss},
    xlabel={\bf Tokens (B)},
    ylabel={\bf Loss},
    xmin=-10, xmax=3660,
    ymin=1.8, ymax=2.5,
    ytick={1.8, 1.9, 2.0, 2.1, 2.2, 2.3, 2.4, 2.5},
    xticklabels={0, 0.25,0.5,0.75,1},
    xtick={0, 908,1815,2723,3630},
    % x tick label style={rotate=45,anchor=east},
    legend pos=north east,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=0.45\textwidth,
    nodes near coords,
    point meta=explicit symbolic
]



\addplot[
    color=red,
    mark=none,
    mark options={scale=1.5},
    nodes near coords style={font=\normalsize},
    ]
    coordinates {
(10,3.5376)(20,2.7454)(30,2.522)(40,2.4847)(50,2.4369)(60,2.4077)(70,2.3896)(80,2.371)(90,2.325)(100,2.3398)(110,2.3069)(120,2.2847)(130,2.2698)(140,2.264)(150,2.2639)(160,2.2604)(170,2.2307)(180,2.263)(190,2.2625)(200,2.2353)(210,2.2344)(220,2.2349)(230,2.2112)(240,2.2326)(250,2.2132)(260,2.2212)(270,2.2016)(280,2.206)(290,2.19)(300,2.2144)(310,2.2173)(320,2.2002)(330,2.2061)(340,2.207)(350,2.1952)(360,2.1983)(370,2.2183)(380,2.2081)(390,2.2025)(400,2.1881)(410,2.186)(420,2.2064)(430,2.1885)(440,2.2031)(450,2.1752)(460,2.1732)(470,2.1961)(480,2.1796)(490,2.1707)(500,2.1743)(510,2.1722)(520,2.1956)(530,2.1805)(540,2.1627)(550,2.1931)(560,2.1626)(570,2.1822)(580,2.1711)(590,2.1656)(600,2.1666)(610,2.1662)(620,2.1551)(630,2.1668)(640,2.1791)(650,2.1727)(660,2.1578)(670,2.1694)(680,2.1433)(690,2.1663)(700,2.1737)(710,2.1531)(720,2.184)(730,2.1496)(740,2.1698)(750,2.1611)(760,2.1659)(770,2.1684)(780,2.1525)(790,2.1619)(800,2.1486)(810,2.1464)(820,2.1651)(830,2.1523)(840,2.1402)(850,2.157)(860,2.1751)(870,2.1616)(880,2.1651)(890,2.1449)(900,2.1413)(910,2.1435)(920,2.1599)(930,2.1491)(940,2.1891)(950,2.1681)(960,2.1557)(970,2.1498)(980,2.1331)(990,2.1617)(1000,2.1624)(1010,2.1448)(1020,2.1496)(1030,2.1379)(1040,2.1702)(1050,2.1511)(1060,2.1486)(1070,2.1371)(1080,2.1482)(1090,2.1496)(1100,2.1533)(1110,2.1555)(1120,2.1409)(1130,2.1283)(1140,2.1596)(1150,2.1745)(1160,2.1601)(1170,2.133)(1180,2.1614)(1190,2.1434)(1200,2.1576)(1210,2.1478)(1220,2.1462)(1230,2.149)(1240,2.135)(1250,2.1379)(1260,2.1587)(1270,2.136)(1280,2.1404)(1290,2.1503)(1300,2.153)(1310,2.139)(1320,2.1659)(1330,2.1528)(1340,2.1416)(1350,2.1301)(1360,2.1417)(1370,2.1568)(1380,2.1336)(1390,2.1462)(1400,2.1297)(1410,2.1311)(1420,2.1626)(1430,2.1427)(1440,2.1491)(1450,2.1545)(1460,2.136)(1470,2.1375)(1480,2.1497)(1490,2.1451)(1500,2.1685)(1510,2.1526)(1520,2.1519)(1530,2.1405)(1540,2.1582)(1550,2.1543)(1560,2.1229)(1570,2.1553)(1580,2.1586)(1590,2.1317)(1600,2.131)(1610,2.1536)(1620,2.1337)(1630,2.147)(1640,2.1353)(1650,2.1389)(1660,2.1455)(1670,2.1359)(1680,2.1482)(1690,2.1426)(1700,2.1545)(1710,2.1258)(1720,2.1408)(1730,2.1315)(1740,2.1531)(1750,2.1314)(1760,2.1495)(1770,2.1376)(1780,2.1388)(1790,2.1341)(1800,2.1324)(1810,2.1237)(1820,2.1255)(1830,2.1275)(1840,2.1411)(1850,2.1519)(1860,2.1375)(1870,2.1636)(1880,2.1519)(1890,2.1438)(1900,2.1208)(1910,2.1491)(1920,2.1418)(1930,2.1356)(1940,2.1201)(1950,2.1397)(1960,2.1359)(1970,2.1217)(1980,2.129)(1990,2.139)(2000,2.132)(2010,2.1342)(2020,2.1312)(2030,2.1614)(2040,2.1412)(2050,2.1467)(2060,2.1388)(2070,2.1225)(2080,2.1371)(2090,2.1487)(2100,2.131)(2110,2.1331)(2120,2.1324)(2130,2.1326)(2140,2.1382)(2150,2.1534)(2160,2.1305)(2170,2.1258)(2180,2.1515)(2190,2.1369)(2200,2.118)(2210,2.1537)(2220,2.1168)(2230,2.1374)(2240,2.152)(2250,2.1445)(2260,2.1521)(2270,3.242)(2280,5.6019)(2290,3.4878)(2300,2.6496)(2310,2.4543)(2320,2.3507)(2330,2.2577)(2340,2.2381)(2350,2.2104)(2360,2.1834)(2370,2.1733)(2380,2.1749)(2390,2.1597)(2400,2.1496)(2410,2.1805)(2420,2.1284)(2430,2.1477)(2440,2.1432)(2450,2.1595)(2460,2.1267)(2470,2.1418)(2480,2.1536)(2490,2.132)(2500,2.1484)(2510,2.1452)(2520,2.3739)(2530,2.1685)(2540,2.1352)(2550,2.1414)(2560,2.1496)(2570,2.1485)(2580,2.1447)(2590,2.1506)(2600,2.1422)(2610,2.1464)(2620,2.1418)(2630,2.1306)(2640,2.1383)(2650,2.1346)(2660,2.1395)(2670,2.1411)(2680,2.1357)(2690,2.1353)(2700,2.1452)(2710,2.1402)(2720,2.1239)(2730,2.1338)(2740,2.1318)(2750,2.1429)(2760,2.1291)(2770,2.1443)(2780,2.1445)(2790,2.129)(2800,2.1434)(2810,2.1585)(2820,2.1238)(2830,2.132)(2840,2.1297)(2850,2.144)(2860,2.1478)(2870,2.1367)(2880,2.1299)(2890,2.1451)(2900,2.1367)(2910,2.1552)(2920,2.1246)(2930,2.1446)(2940,2.1724)(2950,2.1459)(2960,2.1371)(2970,2.1443)(2980,2.1354)(2990,2.1192)(3000,2.1368)(3010,2.1364)(3020,2.1343)(3030,2.1479)(3040,2.1394)(3050,2.1515)(3060,2.1354)(3070,2.1425)(3080,2.1254)(3090,2.1205)(3100,2.1239)(3110,2.1296)(3120,2.1316)(3130,2.1366)(3140,2.126)(3150,2.1519)(3160,2.1393)(3170,2.1525)(3180,2.1299)(3190,2.1317)(3200,2.1413)(3210,2.1251)(3220,2.1273)(3230,2.1228)(3240,2.1421)(3250,2.1445)(3260,2.1426)(3270,2.1405)(3280,2.142)(3290,2.1458)(3300,2.1369)(3310,2.1431)(3320,2.1389)(3330,2.139)(3340,2.1415)(3350,2.1605)(3360,2.1641)(3370,2.1445)(3380,2.1448)(3390,2.1284)(3400,2.1487)(3410,2.1488)(3420,2.1616)(3430,2.1337)(3440,2.1425)(3450,2.1471)(3460,2.1341)(3470,2.1296)(3480,2.1428)(3490,2.1438)(3500,2.1311)(3510,2.142)(3520,2.1394)(3530,2.1454)(3540,2.1305)(3550,2.1287)(3560,2.1467)(3570,2.1322)(3580,2.128)(3590,2.128)(3600,2.1129)(3610,2.1465)(3620,2.1302)(3630,2.1578)
    };
    \addlegendentry{7B}

\addplot[
    color=blue,
    mark=none,
    nodes near coords style={font=\normalsize},
    ]
    coordinates {
(10,4.7166)(20,3.1561)(30,2.5017)(40,2.3055)(50,2.2035)(60,2.1368)(70,2.1167)(80,2.0971)(90,2.0562)(100,2.075)(110,2.0551)(120,2.0467)(130,2.0396)(140,2.0319)(150,2.0243)(160,2.0188)(170,1.997)(180,2.0169)(190,1.9914)(200,1.9812)(210,1.9842)(220,1.99)(230,1.9764)(240,1.9942)(250,1.9653)(260,1.9791)(270,1.9675)(280,1.9706)(290,1.9558)(300,1.9833)(310,1.985)(320,1.9668)(330,1.9688)(340,1.9778)(350,1.9582)(360,1.9534)(370,1.9795)(380,1.9691)(390,1.9715)(400,1.9504)(410,1.9475)(420,1.9683)(430,1.9594)(440,1.9687)(450,1.9407)(460,1.946)(470,1.963)(480,1.9505)(490,1.9484)(500,1.9433)(510,1.9454)(520,1.9707)(530,1.9565)(540,1.9372)(550,1.9581)(560,1.9178)(570,1.9545)(580,1.9427)(590,1.9333)(600,1.9406)(610,1.9397)(620,1.9207)(630,1.945)(640,1.9521)(650,1.941)(660,1.9246)(670,1.9429)(680,1.9149)(690,1.9388)(700,1.9497)(710,1.9295)(720,1.9667)(730,1.9304)(740,1.9457)(750,1.9402)(760,1.9417)(770,1.9433)(780,1.9282)(790,1.9377)(800,1.9224)(810,1.9255)(820,1.9458)(830,1.9236)(840,1.9216)(850,1.9432)(860,1.9429)(870,1.9387)(880,1.9333)(890,1.9157)(900,1.9153)(910,1.9242)(920,1.9359)(930,1.9281)(940,1.9532)(950,1.9333)(960,1.9226)(970,1.9192)(980,1.9113)(990,1.9353)(1000,1.9375)(1010,1.9375)(1020,1.9114)(1030,1.9276)(1040,1.9055)(1050,1.9474)(1060,1.9219)(1070,1.9256)(1080,1.9105)(1090,1.9192)(1100,1.9183)(1110,1.9236)(1120,1.931)(1130,1.912)(1140,1.9037)(1150,1.928)(1160,1.9489)(1170,1.9318)(1180,1.9093)(1190,1.936)(1200,1.9149)(1210,1.9294)(1220,1.9193)(1230,1.9243)(1240,1.9263)(1250,1.911)(1260,1.91)(1270,1.9369)(1280,1.9131)(1290,1.9167)(1300,1.9226)(1310,1.9211)(1320,1.8946)(1330,1.9312)(1340,1.9251)(1350,1.9166)(1360,1.9015)(1370,1.9159)(1380,1.9299)(1390,1.9113)(1400,1.9183)(1410,1.8946)(1420,1.9043)(1430,1.9317)(1440,1.9216)(1450,1.9193)(1460,1.9254)(1470,1.9002)(1480,1.9128)(1490,1.9238)(1500,1.9201)(1510,1.947)(1520,1.9287)(1530,1.9241)(1540,1.9079)(1550,1.9277)(1560,1.923)(1570,1.8959)(1580,1.9227)(1590,1.9253)(1600,1.9019)(1610,1.9042)(1620,1.93)(1630,1.9035)(1640,1.9253)(1650,1.9059)(1660,1.907)(1670,1.915)(1680,1.9129)(1690,1.9202)(1700,1.9161)(1710,1.9285)(1720,1.9002)(1730,1.9146)(1740,1.9033)(1750,1.9231)(1760,1.9075)(1770,1.9189)(1780,1.9136)(1790,1.9064)(1800,1.9061)(1810,1.9081)(1820,1.8992)(1830,1.8993)(1840,1.9035)(1850,1.9166)(1860,1.9173)(1870,1.897)(1880,1.9313)(1890,1.9203)(1900,1.9192)(1910,1.8931)(1920,1.9183)(1930,1.9134)(1940,1.911)(1950,1.8954)(1960,1.9131)(1970,1.9107)(1980,1.9001)(1990,1.9035)(2000,1.9109)(2010,1.9077)(2020,1.9077)(2030,1.9036)(2040,1.8985)(2050,1.922)(2060,1.9074)(2070,1.9132)(2080,1.9097)(2090,1.8919)(2100,1.9049)(2110,1.9228)(2120,1.9)(2130,1.9054)(2140,1.9038)(2150,1.9048)(2160,1.917)(2170,1.9277)(2180,1.9063)(2190,1.8966)(2200,1.9178)(2210,1.9017)(2220,1.8837)(2230,1.9243)(2240,1.8853)(2250,1.9079)(2260,1.9171)(2270,1.9139)(2280,1.9197)(2290,1.9128)(2300,1.8968)(2310,1.9)(2320,1.8991)(2330,1.8955)(2340,1.8944)(2350,1.8893)(2360,1.9151)(2370,1.9134)(2380,1.9002)(2390,1.9032)(2400,1.9212)(2410,1.9014)(2420,1.9012)(2430,1.9072)(2440,1.8855)(2450,1.8981)(2460,1.9004)(2470,1.9151)(2480,1.8847)(2490,1.9053)(2500,1.9219)(2510,1.8908)(2520,1.9049)(2530,1.9063)(2540,1.8977)(2550,1.8987)(2560,1.8797)(2570,1.8901)(2580,1.899)(2590,1.9066)(2600,1.9048)(2610,1.9117)(2620,1.9042)(2630,1.9062)(2640,1.8991)(2650,1.9012)(2660,1.9048)(2670,1.8954)(2680,1.8927)(2690,1.8971)(2700,1.8968)(2710,1.8993)(2720,1.9056)(2730,1.9024)(2740,1.8849)(2750,1.893)(2760,1.8973)(2770,1.8994)(2780,1.8889)(2790,1.8995)(2800,1.9005)(2810,1.8907)(2820,1.9006)(2830,1.9194)(2840,1.8825)(2850,1.8945)(2860,1.8843)(2870,1.9072)(2880,1.9091)(2890,1.8951)(2900,1.8919)(2910,1.9064)(2920,1.894)(2930,1.9129)(2940,1.8812)(2950,1.9053)(2960,1.929)(2970,1.9071)(2980,1.9002)(2990,1.906)(3000,1.8933)(3010,1.8816)(3020,1.8999)(3030,1.8999)(3040,1.8994)(3050,1.8921)(3060,1.9095)(3070,1.8974)(3080,1.9117)(3090,1.8863)(3100,1.8953)(3110,1.889)(3120,1.8806)(3130,1.8863)(3140,1.8847)(3150,1.891)(3160,1.8956)(3170,1.8836)(3180,1.9059)(3190,1.8989)(3200,1.9142)(3210,1.8964)(3220,1.8855)(3230,1.9021)(3240,1.8833)(3250,1.887)(3260,1.8848)(3270,1.9003)(3280,1.9057)(3290,1.9019)(3300,1.8923)(3310,1.8985)(3320,1.9031)(3330,1.8917)(3340,1.9009)(3350,1.8997)(3360,1.8917)(3370,1.9034)(3380,1.9164)(3390,1.926)(3400,1.9001)(3410,1.909)(3420,1.8817)(3430,1.9118)(3440,1.9096)(3450,1.9198)(3460,1.8902)(3470,1.8998)(3480,1.8995)(3490,1.8978)(3500,1.8841)(3510,1.8973)(3520,1.9013)(3530,1.8878)(3540,1.9016)(3550,1.8974)(3560,1.9042)(3570,1.8917)(3580,1.8799)(3590,1.9101)(3600,1.8936)(3610,1.8898)(3620,1.8863)(3630,1.8747)(3640,1.902)(3650,1.8866)(3660,1.9177)
    };
    \addlegendentry{13B}

\end{axis}
\end{tikzpicture}



\caption{Training loss of ALLM.}
\label{fig:otherlanguages} 

\end{figure}

==> figures/training_loss_2.tex <==

\begin{figure}[t]
% \small
\centering
\begin{tikzpicture}
\begin{axis}[
    legend columns=1,legend style={font=\small},
    title={\bf Training Loss},
    xlabel={\bf Tokens (B)},
    ylabel={\bf Loss},
    xmin=-10, xmax=1818,
    ymin=1.8, ymax=2.5,
    ytick={1.8, 1.9, 2.0, 2.1, 2.2, 2.3, 2.4, 2.5},
    yticklabels={1.8, 1.9, 2.0, 2.1, 2.2, 2.3, 2.4, 2.5},
    xticklabels={0, 0.25,0.5,0.75,1},
    xtick={0, 455,909,1364,1818},
    % x tick label style={rotate=45,anchor=east},
    legend pos=north east,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=0.45\textwidth,
    nodes near coords,
    point meta=explicit symbolic
]



\addplot[
    color=red,
    mark=none,
    mark options={scale=1.5},
    nodes near coords style={font=\normalsize},
    ]
    coordinates {
(1,3.5287)(2,3.4725)(3,3.5201)(4,3.5255)(5,3.4729)(6,3.2834)(7,3.1705)(8,3.0604)(9,2.9558)(10,2.8512)(11,2.7594)(12,2.6949)(13,2.6266)(14,2.5429)(15,2.5144)(16,2.4491)(17,2.4587)(18,2.3918)(19,2.3708)(20,2.3268)(21,2.3011)(22,2.3302)(23,2.3179)(24,2.3356)(25,2.2943)(26,2.2598)(27,2.2332)(28,2.247)(29,2.2522)(30,2.22)(31,2.1994)(32,2.2543)(33,2.2392)(34,2.2315)(35,2.1895)(36,2.2543)(37,2.2079)(38,2.1862)(39,2.1478)(40,2.1977)(41,2.1521)(42,2.151)(43,2.1495)(44,2.1904)(45,2.1684)(46,2.1907)(47,2.1834)(48,2.195)(49,2.2203)(50,2.1773)(51,2.1711)(52,2.1323)(53,2.1371)(54,2.1781)(55,2.1321)(56,2.1583)(57,2.1496)(58,2.1668)(59,2.1371)(60,2.13)(61,2.1201)(62,2.144)(63,2.1217)(64,2.1507)(65,2.1845)(66,2.1272)(67,2.1133)(68,2.1423)(69,2.1157)(70,2.1512)(71,2.1491)(72,2.1123)(73,2.145)(74,2.1352)(75,2.1291)(76,2.1301)(77,2.1492)(78,2.155)(79,2.1116)(80,2.1392)(81,2.1583)(82,2.111)(83,2.1102)(84,2.0885)(85,2.14)(86,2.1353)(87,2.1629)(88,2.1658)(89,2.1315)(90,2.1145)(91,2.1345)(92,2.1452)(93,2.0712)(94,2.0912)(95,2.1401)(96,2.1085)(97,2.1292)(98,2.1161)(99,2.1245)(100,2.1083)(101,2.1103)(102,2.1587)(103,2.0944)(104,2.0868)(105,2.1105)(106,2.1135)(107,2.1306)(108,2.1449)(109,2.0915)(110,2.1306)(111,2.1084)(112,2.1282)(113,2.1205)(114,2.1185)(115,2.108)(116,2.1245)(117,2.0727)(118,2.1333)(119,2.1307)(120,2.1595)(121,2.0831)(122,2.0709)(123,2.1195)(124,2.0876)(125,2.1316)(126,2.1464)(127,2.1128)(128,2.1309)(129,2.1152)(130,2.0959)(131,2.1144)(132,2.0785)(133,2.0977)(134,2.118)(135,2.1033)(136,2.139)(137,2.1166)(138,2.0851)(139,2.0661)(140,2.0855)(141,2.0968)(142,2.107)(143,2.1196)(144,2.0773)(145,2.0794)(146,2.1284)(147,2.091)(148,2.1145)(149,2.079)(150,2.1201)(151,2.0725)(152,2.1544)(153,2.1328)(154,2.0945)(155,2.1158)(156,2.1438)(157,2.1196)(158,2.087)(159,2.1075)(160,2.0641)(161,2.1242)(162,2.0691)(163,2.1236)(164,2.1142)(165,2.0581)(166,2.1504)(167,2.1257)(168,2.1065)(169,2.0895)(170,2.1096)(171,2.1409)(172,2.1074)(173,2.0818)(174,2.0799)(175,2.0459)(176,2.1076)(177,2.0621)(178,2.0721)(179,2.0924)(180,2.0771)(181,2.1166)(182,2.0964)(183,2.1025)(184,2.1119)(185,2.0872)(186,2.109)(187,2.0924)(188,2.1081)(189,2.0919)(190,2.0652)(191,2.0797)(192,2.0738)(193,2.104)(194,2.1573)(195,2.0781)(196,2.0546)(197,2.0969)(198,2.0815)(199,2.086)(200,2.1331)(201,2.1172)(202,2.0747)(203,2.0772)(204,2.1179)(205,2.0742)(206,2.0997)(207,2.0957)(208,2.1015)(209,2.1207)(210,2.0774)(211,2.1076)(212,2.1016)(213,2.0763)(214,2.0663)(215,2.0953)(216,2.0939)(217,2.0831)(218,2.1048)(219,2.0606)(220,2.1579)(221,2.1238)(222,2.0841)(223,2.0926)(224,2.0391)(225,2.0377)(226,2.0656)(227,2.098)(228,2.0589)(229,2.081)(230,2.1036)(231,2.0911)(232,2.1309)(233,2.0144)(234,2.0428)(235,2.0677)(236,2.0468)(237,2.0817)(238,2.0463)(239,2.0632)(240,2.08)(241,2.1104)(242,1.9874)(243,2.0387)(244,2.0399)(245,2.0234)(246,2.0354)(247,2.062)(248,2.0754)(249,2.0509)(250,2.0889)(251,2.0585)(252,2.0295)(253,2.0718)(254,2.0158)(255,2.0573)(256,2.0418)(257,2.0592)(258,2.0632)(259,2.075)(260,2.0248)(261,2.0812)(262,2.039)(263,2.006)(264,2.0641)(265,2.0758)(266,2.0592)(267,2.0131)(268,1.9898)(269,2.0015)(270,2.0264)(271,2.0775)(272,2.0201)(273,2.022)(274,2.0361)(275,2.0346)(276,1.9848)(277,2.0037)(278,2.0069)(279,2.0366)(280,2.0058)(281,2.0307)(282,2.0217)(283,2.0178)(284,2.0607)(285,2.0516)(286,1.9862)(287,2.0468)(288,2.0202)(289,2.0077)(290,2.0277)(291,2.0222)(292,2.0107)(293,2.0258)(294,2.0141)(295,2.036)(296,2.0142)(297,2.0292)(298,2.0052)(299,1.9944)(300,2.0269)(301,2.0423)(302,1.9734)(303,2.011)(304,2.0527)(305,1.9949)(306,1.9886)(307,2.0108)(308,2.0021)(309,1.97)(310,1.9827)(311,2.0207)(312,2.0363)(313,2.017)(314,2.0769)(315,2.0107)(316,2.017)(317,2.0316)(318,2.0552)(319,2.0109)(320,2.0351)(321,2.066)(322,1.9991)(323,2.0569)(324,1.9812)(325,2.0256)(326,2.0228)(327,2.0238)(328,2.0219)(329,1.9757)(330,1.968)(331,2.0322)(332,2.0505)(333,1.9867)(334,2.0157)(335,2.0101)(336,1.9784)(337,2.0062)(338,2.0132)(339,1.9828)(340,1.9784)(341,2.0258)(342,2.0497)(343,1.9959)(344,1.9886)(345,1.988)(346,2.0362)(347,1.9911)(348,2.0171)(349,1.963)(350,2.0294)(351,2.0204)(352,1.9821)(353,2.0163)(354,2.0196)(355,1.9599)(356,2.0219)(357,2.0059)(358,2.0409)(359,2.022)(360,2.0202)(361,1.9953)(362,2.0186)(363,2.0083)(364,2.0242)(365,1.9946)(366,2.0194)(367,2.016)(368,2.0064)(369,2.0174)(370,2.0517)(371,1.9899)(372,2.0398)(373,2.0075)(374,2.0197)(375,2.0232)(376,2.0181)(377,1.9957)(378,1.9796)(379,1.9974)(380,2.018)(381,2.0084)(382,2.0074)(383,2.0338)(384,2.0229)(385,2.0035)(386,2.001)(387,2.0004)(388,2.0068)(389,2.0231)(390,2.0099)(391,2.0138)(392,2.0237)(393,1.9771)(394,2.0113)(395,2.0111)(396,2.0193)(397,1.9848)(398,1.9846)(399,2.0186)(400,1.9788)(401,1.9959)(402,1.98)(403,2.0022)(404,1.9651)(405,1.993)(406,2.0139)(407,2.0236)(408,2.0535)(409,1.9998)(410,2.0123)(411,1.9617)(412,1.978)(413,1.9763)(414,2.0003)(415,2.003)(416,1.9956)(417,1.9868)(418,1.9651)(419,1.9764)(420,2.0123)(421,1.9654)(422,2.0037)(423,1.963)(424,2.0099)(425,2.0487)(426,2.0296)(427,2.0028)(428,2.0248)(429,2.0234)(430,1.9808)(431,2.018)(432,2.0178)(433,2.0056)(434,1.9948)(435,2.0177)(436,1.9955)(437,2.0092)(438,2.0045)(439,2.0012)(440,2.0066)(441,1.9919)(442,1.9933)(443,1.9325)(444,2.0078)(445,1.9853)(446,1.9903)(447,1.9643)(448,1.994)(449,1.985)(450,2.0437)(451,1.9905)(452,1.9768)(453,2.0112)(454,1.9895)(455,1.9836)(456,1.9899)(457,2.0276)(458,2.0286)(459,2.0153)(460,1.9821)(461,1.9867)(462,1.9603)(463,2.0133)(464,2.0002)(465,1.9688)(466,2.0163)(467,2.0064)(468,2.0301)(469,1.9967)(470,2.021)(471,1.9933)(472,2.0313)(473,2.0122)(474,2.0004)(475,1.992)(476,1.9558)(477,1.9604)(478,1.9854)(479,2.0098)(480,2.0002)(481,2.0435)(482,1.9963)(483,2.0213)(484,2.0013)(485,1.9831)(486,1.9873)(487,1.9825)(488,1.9943)(489,1.9701)(490,2.0015)(491,2.0218)(492,2.0145)(493,1.9713)(494,2.0122)(495,2.0223)(496,2.0324)(497,1.9814)(498,2.0176)(499,1.9991)(500,1.9567)(501,1.9889)(502,1.9452)(503,1.9722)(504,1.9763)(505,2.0067)(506,2.0024)(507,1.9976)(508,1.9999)(509,2.0095)(510,1.963)(511,1.9813)(512,1.9428)(513,1.9961)(514,1.9598)(515,1.9851)(516,2.0683)(517,2.0087)(518,1.9929)(519,2.0066)(520,1.9806)(521,2.029)(522,1.9634)(523,1.9723)(524,1.9784)(525,2.0017)(526,1.9686)(527,2.0267)(528,2.0175)(529,2.0089)(530,1.9551)(531,1.9662)(532,2.0205)(533,1.9934)(534,1.9414)(535,1.9823)(536,1.9876)(537,1.9811)(538,1.9469)(539,2.0184)(540,2.009)(541,1.9928)(542,1.9609)(543,1.9833)(544,1.9614)(545,2.0246)(546,1.9965)(547,1.9736)(548,1.9948)(549,2.0021)(550,1.983)(551,2.0173)(552,1.9767)(553,2.0192)(554,1.9983)(555,1.9545)(556,1.977)(557,1.9959)(558,1.9843)(559,1.9505)(560,1.9841)(561,2.0031)(562,1.9383)(563,1.9909)(564,1.9459)(565,1.9689)(566,2.0106)(567,1.9954)(568,2.001)(569,1.9896)(570,2.0215)(571,1.9864)(572,1.9825)(573,2.0395)(574,2.0083)(575,2.0203)(576,1.9917)(577,1.9785)(578,2.027)(579,1.9722)(580,2.0056)(581,1.9664)(582,1.9692)(583,1.9794)(584,1.9989)(585,1.9534)(586,1.9966)(587,1.9426)(588,1.983)(589,2.0124)(590,1.9605)(591,1.9862)(592,1.9819)(593,1.9707)(594,1.9605)(595,1.9798)(596,2.0164)(597,1.9666)(598,1.9713)(599,1.9979)(600,1.9807)(601,1.9836)(602,1.9766)(603,1.9555)(604,2.0136)(605,1.9896)(606,2.0367)(607,1.9585)(608,1.9671)(609,1.9508)(610,1.9972)(611,1.9648)(612,1.9671)(613,2.0069)(614,1.9872)(615,1.9988)(616,1.9799)(617,1.9674)(618,1.9516)(619,1.9774)(620,1.9866)(621,1.9472)(622,2.0026)(623,1.9345)(624,1.9691)(625,1.9647)(626,2.0133)(627,1.9869)(628,2.0003)(629,1.9777)(630,2.0139)(631,1.9789)(632,1.9576)(633,2.0034)(634,1.9473)(635,1.9738)(636,1.9728)(637,1.9815)(638,1.9845)(639,2.0307)(640,1.9984)(641,1.9782)(642,1.9966)(643,1.9771)(644,1.9676)(645,2.0106)(646,2.0026)(647,1.9878)(648,1.9981)(649,1.9698)(650,1.9925)(651,1.9074)(652,1.9719)(653,1.9706)(654,1.9781)(655,1.9557)(656,1.9842)(657,1.999)(658,1.9658)(659,1.9775)(660,2.0151)(661,2.009)(662,1.9574)(663,2.0367)(664,1.9856)(665,1.9556)(666,1.9806)(667,1.9974)(668,1.9528)(669,2.0069)(670,1.9542)(671,1.9736)(672,1.9897)(673,1.9429)(674,1.9455)(675,1.9618)(676,1.9561)(677,1.9981)(678,2.0017)(679,1.9967)(680,1.9826)(681,1.9834)(682,1.9451)(683,1.9786)(684,2.004)(685,1.9618)(686,1.9945)(687,1.9456)(688,1.9934)(689,1.9465)(690,1.9444)(691,1.9615)(692,1.9621)(693,1.9919)(694,1.9401)(695,1.9854)(696,1.9581)(697,1.9539)(698,1.949)(699,1.9497)(700,1.9634)(701,1.9702)(702,1.9539)(703,1.9984)(704,1.9787)(705,1.9762)(706,2.0105)(707,1.9766)(708,2.0061)(709,1.994)(710,1.991)(711,1.9699)(712,1.9643)(713,1.9603)(714,1.9736)(715,2.0032)(716,1.9929)(717,1.9716)(718,1.8876)(719,2.0171)(720,2.0292)(721,1.991)(722,1.9829)(723,2.0048)(724,2.0083)(725,1.9769)(726,1.9831)(727,1.9475)(728,1.9653)(729,1.9482)(730,1.9726)(731,1.9631)(732,1.962)(733,1.9751)(734,1.9694)(735,1.977)(736,1.9355)(737,1.9973)(738,1.9846)(739,1.9664)(740,1.9849)(741,2.0251)(742,1.9653)(743,1.9603)(744,1.9669)(745,1.9512)(746,2.0142)(747,2.0266)(748,1.9906)(749,2.0338)(750,2.001)(751,1.9747)(752,1.9423)(753,1.9633)(754,2.0005)(755,2.0185)(756,1.9393)(757,2.0104)(758,2.009)(759,1.9949)(760,1.987)(761,1.9566)(762,1.976)(763,1.9725)(764,1.9725)(765,1.9668)(766,1.9689)(767,2.0105)(768,1.9802)(769,2.0073)(770,1.982)(771,1.9894)(772,1.9993)(773,1.9629)(774,1.9879)(775,1.9535)(776,1.9619)(777,1.9367)(778,1.9935)(779,1.9768)(780,1.9276)(781,1.9913)(782,1.9684)(783,1.9259)(784,1.983)(785,2.0079)(786,1.9729)(787,2.0146)(788,1.9836)(789,1.9821)(790,1.9501)(791,1.9634)(792,1.9501)(793,1.9786)(794,1.9975)(795,1.9398)(796,1.9401)(797,2.01)(798,1.9682)(799,1.9885)(800,1.9347)(801,1.9986)(802,1.9811)(803,2.0155)(804,1.9464)(805,1.9897)(806,1.946)(807,1.9938)(808,1.9742)(809,1.9465)(810,1.9625)(811,1.9393)(812,1.9998)(813,1.9365)(814,1.9959)(815,1.9903)(816,1.9538)(817,2.0054)(818,1.9783)(819,1.9626)(820,1.9331)(821,1.9712)(822,1.975)(823,1.9482)(824,1.9712)(825,1.981)(826,1.9692)(827,1.9964)(828,1.995)(829,1.9522)(830,1.975)(831,1.9659)(832,1.9519)(833,1.9378)(834,1.9765)(835,2.0045)(836,1.9481)(837,1.9544)(838,1.9974)(839,1.9789)(840,2.0092)(841,1.9757)(842,1.9612)(843,1.9567)(844,1.9645)(845,1.9953)(846,2.0171)(847,1.9891)(848,2.0213)(849,1.9723)(850,1.9544)(851,1.9532)(852,2.0062)(853,1.9749)(854,1.9579)(855,1.9354)(856,1.9749)(857,1.9715)(858,1.9725)(859,1.9265)(860,1.9943)(861,1.9474)(862,1.9771)(863,1.9538)(864,1.9416)(865,1.9498)(866,1.9942)(867,2.0022)(868,1.9752)(869,1.9977)(870,1.971)(871,1.9676)(872,1.9332)(873,1.9235)(874,2.0083)(875,1.9661)(876,1.9607)(877,2.0184)(878,1.9937)(879,1.9893)(880,1.9791)(881,1.9863)(882,1.9645)(883,1.9671)(884,1.9752)(885,1.9515)(886,2.0034)(887,1.9442)(888,1.9631)(889,1.9569)(890,1.9553)(891,1.9717)(892,1.9773)(893,1.9593)(894,1.956)(895,1.9669)(896,1.9984)(897,1.9854)(898,1.9345)(899,1.9344)(900,1.9556)(901,1.9963)(902,1.9278)(903,1.957)(904,1.9462)(905,1.9837)(906,1.9876)(907,1.959)(908,1.9735)(909,1.9185)(910,1.9494)(911,1.9698)(912,1.9685)(913,1.9628)(914,1.9759)(915,1.959)(916,1.9703)(917,1.9498)(918,1.971)(919,1.975)(920,1.9929)(921,1.9918)(922,1.9806)(923,1.9595)(924,1.9342)(925,2.0064)(926,1.9305)(927,1.974)(928,1.9324)(929,1.9743)(930,1.9971)(931,1.951)(932,2.0086)(933,1.9811)(934,1.9919)(935,2.0172)(936,1.9544)(937,1.9474)(938,1.9841)(939,2.0136)(940,1.9691)(941,1.9625)(942,1.9833)(943,1.9982)(944,1.9753)(945,1.9471)(946,1.993)(947,1.9222)(948,1.951)(949,1.9396)(950,1.9433)(951,1.9966)(952,1.9783)(953,1.9574)(954,1.9657)(955,1.9555)(956,1.9684)(957,1.9793)(958,1.9653)(959,1.9898)(960,1.9528)(961,1.978)(962,1.9926)(963,1.915)(964,1.9913)(965,1.9773)(966,1.912)(967,1.9541)(968,1.9307)(969,2.0023)(970,1.9692)(971,1.9561)(972,2.0004)(973,1.9708)(974,1.9454)(975,1.93)(976,1.9831)(977,1.985)(978,1.9554)(979,1.9872)(980,1.9894)(981,1.9461)(982,1.9465)(983,1.972)(984,1.987)(985,1.9511)(986,1.9597)(987,1.9476)(988,1.9602)(989,1.9189)(990,1.9427)(991,1.9757)(992,2.0115)(993,1.9937)(994,1.9522)(995,1.9583)(996,1.9599)(997,1.9581)(998,1.951)(999,1.9543)(1000,2.0377)(1001,2.0377)(1002,1.9785)(1003,1.9405)(1004,2.0009)(1005,1.9956)(1006,1.9728)(1007,1.9543)(1008,1.9709)(1009,1.9797)(1010,1.9563)(1011,1.9753)(1012,1.9719)(1013,2.0196)(1014,1.9415)(1015,1.9958)(1016,1.9758)(1017,1.9429)(1018,1.9601)(1019,2.0083)(1020,1.9823)(1021,1.9394)(1022,1.9874)(1023,1.9641)(1024,1.9694)(1025,1.9999)(1026,1.9781)(1027,2.0217)(1028,1.9722)(1029,1.9668)(1030,1.9442)(1031,1.9357)(1032,1.9505)(1033,1.9565)(1034,1.9518)(1035,1.9369)(1036,1.9487)(1037,1.953)(1038,1.9588)(1039,1.9829)(1040,1.996)(1041,1.9603)(1042,1.942)(1043,1.9845)(1044,1.9937)(1045,2.0366)(1046,1.9659)(1047,1.9294)(1048,1.9926)(1049,1.9459)(1050,1.9718)(1051,1.9319)(1052,1.9642)(1053,1.9738)(1054,1.9532)(1055,1.9421)(1056,1.9764)(1057,1.9817)(1058,1.9465)(1059,1.9566)(1060,1.9675)(1061,1.9362)(1062,1.9146)(1063,1.9857)(1064,2.0044)(1065,1.9675)(1066,1.965)(1067,1.9627)(1068,1.9808)(1069,1.9659)(1070,1.9775)(1071,1.9887)(1072,1.9902)(1073,1.9531)(1074,1.9487)(1075,2.0081)(1076,1.9595)(1077,1.9815)(1078,1.9812)(1079,1.9878)(1080,1.9458)(1081,1.9701)(1082,2.0107)(1083,1.952)(1084,1.9399)(1085,1.9782)(1086,1.9619)(1087,1.988)(1088,1.9477)(1089,1.9861)(1090,1.9684)(1091,1.9817)(1092,1.9477)(1093,1.9869)(1094,1.9442)(1095,1.9419)(1096,1.9815)(1097,1.9589)(1098,1.9442)(1099,1.9372)(1100,1.9461)(1101,1.9523)(1102,2.0082)(1103,1.9879)(1104,1.9878)(1105,1.9653)(1106,1.9808)(1107,2.0165)(1108,1.9494)(1109,1.9505)(1110,1.9186)(1111,1.9396)(1112,1.9975)(1113,1.9369)(1114,1.9517)(1115,1.9749)(1116,1.9541)(1117,2.0052)(1118,1.9866)(1119,1.9784)(1120,1.9065)(1121,1.9159)(1122,1.9455)(1123,1.9953)(1124,1.9497)(1125,1.9664)(1126,1.985)(1127,1.9818)(1128,1.9583)(1129,1.9482)(1130,1.9786)(1131,1.9882)(1132,1.9729)(1133,1.9619)(1134,1.9516)(1135,1.9539)(1136,1.97)(1137,1.9464)(1138,1.9977)(1139,1.9302)(1140,1.9606)(1141,1.9507)(1142,1.9183)(1143,1.9691)(1144,1.9924)(1145,1.9581)(1146,1.9309)(1147,1.9911)(1148,1.9437)(1149,1.9671)(1150,1.9545)(1151,1.9489)(1152,1.9866)(1153,1.9503)(1154,1.9415)(1155,1.9252)(1156,1.9729)(1157,1.9308)(1158,1.9788)(1159,1.974)(1160,1.9525)(1161,1.948)(1162,1.9382)(1163,1.9243)(1164,1.9732)(1165,1.9224)(1166,1.9767)(1167,1.9362)(1168,1.9897)(1169,1.9981)(1170,1.9607)(1171,1.9658)(1172,1.9631)(1173,1.9692)(1174,1.9519)(1175,2.0003)(1176,1.9983)(1177,1.9654)(1178,1.9811)(1179,1.9309)(1180,1.958)(1181,1.9762)(1182,1.9504)(1183,1.9585)(1184,1.947)(1185,1.9667)(1186,1.9972)(1187,1.9379)(1188,1.9701)(1189,1.9608)(1190,2.0189)(1191,1.9436)(1192,1.9464)(1193,1.9618)(1194,1.9761)(1195,1.9441)(1196,1.9459)(1197,1.9998)(1198,1.9549)(1199,1.9581)(1200,1.984)(1201,1.9494)(1202,1.9693)(1203,2.0063)(1204,1.9594)(1205,1.9159)(1206,1.9076)(1207,1.9102)(1208,1.9435)(1209,1.9631)(1210,1.9511)(1211,1.9348)(1212,1.9758)(1213,1.9727)(1214,1.9496)(1215,1.9334)(1216,1.9323)(1217,1.9289)(1218,1.9497)(1219,1.958)(1220,1.972)(1221,1.9512)(1222,2.0025)(1223,1.9698)(1224,1.9319)(1225,1.9224)(1226,1.9705)(1227,1.8952)(1228,1.9625)(1229,1.9322)(1230,1.9348)(1231,1.9253)(1232,1.966)(1233,1.9329)(1234,1.9711)(1235,1.9538)(1236,1.9335)(1237,1.9519)(1238,1.9666)(1239,1.9724)(1240,1.9748)(1241,2.0175)(1242,1.9358)(1243,1.9364)(1244,1.8931)(1245,1.9637)(1246,1.9885)(1247,1.9786)(1248,1.9639)(1249,1.9419)(1250,1.9519)(1251,1.9512)(1252,1.9252)(1253,1.9866)(1254,1.9646)(1255,1.9686)(1256,1.9499)(1257,1.9318)(1258,1.9568)(1259,1.955)(1260,1.9427)(1261,1.9725)(1262,1.9683)(1263,1.9458)(1264,1.9527)(1265,1.9644)(1266,1.928)(1267,1.9467)(1268,1.9095)(1269,1.967)(1270,1.9296)(1271,1.9729)(1272,1.9123)(1273,1.9355)(1274,1.9428)(1275,1.9188)(1276,1.9111)(1277,1.9676)(1278,1.9481)(1279,1.9485)(1280,1.9673)(1281,1.9362)(1282,1.9348)(1283,1.952)(1284,2.0017)(1285,1.9335)(1286,1.9391)(1287,1.9596)(1288,1.9639)(1289,1.9491)(1290,1.9373)(1291,1.9557)(1292,1.9825)(1293,1.9576)(1294,1.993)(1295,1.9335)(1296,2.0085)(1297,1.978)(1298,1.97)(1299,1.9333)(1300,1.9418)(1301,1.9761)(1302,1.9846)(1303,1.9894)(1304,1.9548)(1305,1.912)(1306,1.935)(1307,1.9667)(1308,1.9635)(1309,1.941)(1310,1.9214)(1311,1.9534)(1312,1.9464)(1313,1.9559)(1314,1.9543)(1315,1.9337)(1316,1.9771)(1317,1.949)(1318,1.9749)(1319,1.9307)(1320,2.0091)(1321,1.9638)(1322,1.9539)(1323,1.9612)(1324,1.9371)(1325,1.9648)(1326,1.9423)(1327,1.9682)(1328,1.9439)(1329,1.9734)(1330,1.9149)(1331,1.9127)(1332,1.9714)(1333,1.9513)(1334,1.9702)(1335,1.9189)(1336,1.9554)(1337,1.9707)(1338,1.9289)(1339,1.9407)(1340,1.9752)(1341,1.927)(1342,1.953)(1343,1.9668)(1344,1.9403)(1345,1.9634)(1346,1.9428)(1347,1.9359)(1348,1.9855)(1349,1.9883)(1350,1.9233)(1351,1.9156)(1352,1.9714)(1353,1.9593)(1354,1.9876)(1355,1.9481)(1356,1.9265)(1357,1.9489)(1358,1.965)(1359,1.9293)(1360,1.9623)(1361,1.9121)(1362,1.9747)(1363,1.9333)(1364,1.9638)(1365,1.919)(1366,1.9463)(1367,1.9372)(1368,1.9426)(1369,1.9632)(1370,1.9518)(1371,1.9305)(1372,1.9668)(1373,1.946)(1374,1.9834)(1375,1.9597)(1376,1.9305)(1377,1.9662)(1378,1.9823)(1379,1.945)(1380,1.9076)(1381,1.9289)(1382,1.9365)(1383,1.9217)(1384,1.9734)(1385,1.9751)(1386,1.9794)(1387,1.9601)(1388,1.9415)(1389,1.9085)(1390,1.9722)(1391,1.9853)(1392,1.9194)(1393,1.9374)(1394,1.9422)(1395,1.9726)(1396,1.9405)(1397,1.9256)(1398,1.9827)(1399,1.9387)(1400,1.9201)(1401,1.9355)(1402,1.9313)(1403,1.9491)(1404,1.9612)(1405,1.9594)(1406,1.9816)(1407,1.9145)(1408,1.9318)(1409,1.9207)(1410,1.9408)(1411,1.9493)(1412,1.9268)(1413,1.9371)(1414,1.983)(1415,1.9651)(1416,1.9367)(1417,1.9315)(1418,1.944)(1419,1.9432)(1420,1.9515)(1421,1.9241)(1422,1.9492)(1423,1.9603)(1424,1.9429)(1425,1.9443)(1426,1.9802)(1427,1.9408)(1428,1.9568)(1429,1.9468)(1430,1.9663)(1431,1.9449)(1432,1.9216)(1433,1.9371)(1434,1.9429)(1435,1.9361)(1436,1.9754)(1437,1.9266)(1438,1.9657)(1439,1.9301)(1440,1.9392)(1441,1.9369)(1442,1.9421)(1443,1.975)(1444,1.9505)(1445,1.9545)(1446,1.9608)(1447,1.9654)(1448,1.9134)(1449,1.9519)(1450,1.9746)(1451,1.9786)(1452,1.9716)(1453,1.9905)(1454,1.9722)(1455,1.9418)(1456,1.9533)(1457,1.9225)(1458,1.9255)(1459,1.9669)(1460,1.9749)(1461,1.9393)(1462,1.9517)(1463,1.9562)(1464,1.9418)(1465,1.973)(1466,1.9463)(1467,1.9654)(1468,1.9486)(1469,1.9811)(1470,1.9696)(1471,1.961)(1472,1.9677)(1473,1.9598)(1474,1.9635)(1475,1.9252)(1476,1.9777)(1477,1.9515)(1478,1.9486)(1479,1.9036)(1480,1.9866)(1481,1.9849)(1482,1.9508)(1483,1.9806)(1484,1.9348)(1485,1.9509)(1486,1.9826)(1487,1.9559)(1488,1.9558)(1489,1.9355)(1490,1.959)(1491,1.9574)(1492,1.9232)(1493,1.919)(1494,1.9435)(1495,1.9554)(1496,1.9281)(1497,1.9621)(1498,1.9556)(1499,1.9025)(1500,1.9741)(1501,1.9579)(1502,1.9489)(1503,1.931)(1504,1.9511)(1505,1.9413)(1506,1.8989)(1507,1.9363)(1508,1.9473)(1509,2.0073)(1510,1.9349)(1511,1.915)(1512,1.9369)(1513,1.9816)(1514,2.0049)(1515,2.007)(1516,1.9044)(1517,1.9309)(1518,1.9485)(1519,1.939)(1520,1.9681)(1521,1.9871)(1522,1.967)(1523,1.9579)(1524,1.9485)(1525,1.9642)(1526,1.9724)(1527,1.9082)(1528,1.9201)(1529,1.8962)(1530,1.9771)(1531,1.9797)(1532,1.9227)(1533,1.9449)(1534,1.9556)(1535,1.9486)(1536,1.9248)(1537,1.9596)(1538,1.935)(1539,1.9269)(1540,1.9017)(1541,1.9447)(1542,1.9651)(1543,1.9111)(1544,1.9547)(1545,1.9165)(1546,1.9695)(1547,1.94)(1548,1.9366)(1549,1.9271)(1550,1.8816)(1551,1.9247)(1552,1.9393)(1553,1.946)(1554,1.8909)(1555,1.9237)(1556,1.9379)(1557,1.9362)(1558,1.9542)(1559,1.9258)(1560,1.9789)(1561,1.9366)(1562,1.9336)(1563,1.9119)(1564,1.9661)(1565,1.9895)(1566,1.9251)(1567,1.945)(1568,1.9673)(1569,1.9089)(1570,1.9385)(1571,1.8947)(1572,1.9441)(1573,1.9647)(1574,1.9686)(1575,1.9959)(1576,1.979)(1577,1.9049)(1578,1.9736)(1579,1.9475)(1580,1.9493)(1581,1.9823)(1582,1.9548)(1583,1.9156)(1584,1.9532)(1585,1.9841)(1586,1.9968)(1587,1.9267)(1588,1.9477)(1589,1.918)(1590,1.9655)(1591,1.9412)(1592,1.8958)(1593,1.9471)(1594,1.9887)(1595,1.9178)(1596,1.9155)(1597,1.9503)(1598,1.9717)(1599,1.9312)(1600,1.9335)(1601,1.9161)(1602,1.9455)(1603,1.9601)(1604,1.9078)(1605,1.9439)(1606,1.9581)(1607,1.9248)(1608,1.9447)(1609,1.9542)(1610,1.9261)(1611,1.9015)(1612,1.9271)(1613,1.9315)(1614,1.9529)(1615,1.9238)(1616,1.9696)(1617,1.9202)(1618,1.976)(1619,1.925)(1620,1.963)(1621,1.983)(1622,1.9517)(1623,2.0073)(1624,1.9682)(1625,1.9241)(1626,1.9166)(1627,1.9489)(1628,1.9561)(1629,1.9203)(1630,1.9688)(1631,1.9548)(1632,1.9907)(1633,1.9299)(1634,1.8796)(1635,1.981)(1636,1.9253)(1637,1.9263)(1638,1.9587)(1639,1.973)(1640,1.9443)(1641,1.9571)(1642,1.9915)(1643,1.9792)(1644,1.9175)(1645,1.9496)(1646,1.9273)(1647,1.8904)(1648,1.9906)(1649,1.9284)(1650,1.9653)(1651,1.9671)(1652,1.906)(1653,1.9482)(1654,1.9115)(1655,1.9748)(1656,1.9343)(1657,1.9314)(1658,1.9727)(1659,1.9315)(1660,1.9549)(1661,1.9148)(1662,1.9453)(1663,1.9318)(1664,1.9355)(1665,1.9241)(1666,1.934)(1667,1.915)(1668,1.9212)(1669,1.9922)(1670,1.9525)(1671,1.9324)(1672,1.9535)(1673,1.9825)(1674,1.9202)(1675,1.9862)(1676,1.9444)(1677,1.9692)(1678,1.9413)(1679,1.942)(1680,1.9975)(1681,1.996)(1682,1.967)(1683,1.9653)(1684,1.9427)(1685,1.9108)(1686,1.9564)(1687,1.966)(1688,1.9273)(1689,1.9471)(1690,1.9592)(1691,1.9845)(1692,1.9225)(1693,1.925)(1694,1.9759)(1695,1.9353)(1696,1.9128)(1697,1.9766)(1698,1.9312)(1699,1.9662)(1700,1.9541)(1701,1.9695)(1702,1.9583)(1703,1.964)(1704,1.9765)(1705,1.9628)(1706,1.9197)(1707,1.9757)(1708,1.9642)(1709,1.9219)(1710,1.9653)(1711,1.9693)(1712,1.9155)(1713,1.9586)(1714,1.9618)(1715,1.9232)(1716,1.965)(1717,1.9416)(1718,1.9773)(1719,1.952)(1720,1.945)(1721,1.9409)(1722,1.9516)(1723,1.9223)(1724,1.926)(1725,1.9423)(1726,1.9529)(1727,1.949)(1728,1.9365)(1729,1.9154)(1730,1.9478)(1731,1.9363)(1732,1.9152)(1733,1.9756)(1734,1.9471)(1735,1.9019)(1736,1.9666)(1737,1.9614)(1738,1.9348)(1739,1.9535)(1740,1.9534)(1741,1.9392)(1742,1.9696)(1743,1.9371)(1744,1.9019)(1745,1.9819)(1746,1.9306)(1747,1.9395)(1748,1.97)(1749,1.9287)(1750,1.8926)(1751,1.9383)(1752,1.9483)(1753,1.9515)(1754,1.9361)(1755,1.9457)(1756,1.9408)(1757,1.9729)(1758,1.9375)(1759,1.9444)(1760,1.954)(1761,1.9605)(1762,1.9422)(1763,1.9371)(1764,1.9462)(1765,1.9492)(1766,1.938)(1767,1.961)(1768,1.9411)(1769,1.9464)(1770,1.923)(1771,1.8705)(1772,1.9212)(1773,1.897)(1774,1.934)(1775,1.9101)(1776,1.9915)(1777,1.9606)(1778,1.9642)(1779,1.9375)(1780,1.9409)(1781,1.9369)(1782,1.9716)(1783,1.952)(1784,1.9257)(1785,1.9681)(1786,1.9396)(1787,1.9592)(1788,1.9107)(1789,1.9446)(1790,1.9618)(1791,1.9327)(1792,1.9276)(1793,1.9477)(1794,1.9335)(1795,1.8792)(1796,1.9412)(1797,1.918)(1798,1.923)(1799,1.9244)(1800,1.8912)(1801,1.9602)(1802,1.9275)(1803,1.9541)(1804,2.0049)(1805,1.9532)(1806,1.9449)(1807,1.9337)(1808,1.9574)(1809,1.9829)(1810,1.9195)(1811,1.8846)(1812,1.9518)(1813,1.9655)(1814,1.9675)(1815,1.9901)(1816,1.9341)(1817,1.9576)(1818,1.908)
    };
    \addlegendentry{ALLM-EP-7B}

\addplot[
    color=blue,
    mark=none,
    nodes near coords style={font=\normalsize},
    ]
    coordinates {
(1,3.8636)(2,3.7703)(3,3.8113)(4,3.8136)(5,3.7263)(6,3.5733)(7,3.4134)(8,3.2471)(9,3.1673)(10,2.9928)(11,2.8702)(12,2.8749)(13,2.747)(14,2.679)(15,2.5937)(16,2.5901)(17,2.5661)(18,2.5105)(19,2.4969)(20,2.4041)(21,2.396)(22,2.3917)(23,2.386)(24,2.3783)(25,2.3728)(26,2.3195)(27,2.2962)(28,2.2905)(29,2.2932)(30,2.2593)(31,2.2366)(32,2.28)(33,2.2601)(34,2.2557)(35,2.2057)(36,2.2578)(37,2.2087)(38,2.1957)(39,2.1652)(40,2.1536)(41,2.1599)(42,2.1407)(43,2.1391)(44,2.1557)(45,2.1357)(46,2.1604)(47,2.1395)(48,2.1455)(49,2.1665)(50,2.1306)(51,2.1156)(52,2.0731)(53,2.0844)(54,2.1258)(55,2.0568)(56,2.0904)(57,2.0861)(58,2.107)(59,2.0821)(60,2.0627)(61,2.0347)(62,2.0778)(63,2.0441)(64,2.0633)(65,2.0964)(66,2.0493)(67,2.0396)(68,2.0578)(69,2.0523)(70,2.0805)(71,2.0711)(72,2.0318)(73,2.063)(74,2.07)(75,2.0351)(76,2.048)(77,2.0764)(78,2.0467)(79,2.0354)(80,2.062)(81,2.0688)(82,2.0161)(83,2.028)(84,2.0174)(85,2.0403)(86,2.0512)(87,2.0794)(88,2.0693)(89,2.0453)(90,2.0052)(91,2.0306)(92,2.0471)(93,1.9901)(94,1.9872)(95,2.0345)(96,2.0245)(97,2.0409)(98,2.03)(99,2.0382)(100,2.0107)(101,2.0322)(102,2.0571)(103,2.0138)(104,1.9975)(105,1.9912)(106,2.0275)(107,2.0311)(108,2.0406)(109,2.0054)(110,2.0398)(111,2.0129)(112,2.0557)(113,2.0321)(114,2.0349)(115,2.0087)(116,2.0371)(117,1.9876)(118,2.0365)(119,2.0673)(120,2.066)(121,1.983)(122,1.9835)(123,2.0407)(124,2.0092)(125,2.0376)(126,2.0607)(127,2.0141)(128,2.0374)(129,2.0031)(130,1.9915)(131,2.0102)(132,1.9827)(133,2.0121)(134,2.0329)(135,2.0099)(136,2.0402)(137,2.0251)(138,1.9765)(139,1.9729)(140,1.9933)(141,1.9915)(142,2.0224)(143,2.0296)(144,1.9872)(145,1.9899)(146,2.0396)(147,1.9966)(148,2.0093)(149,1.97)(150,2.0071)(151,1.9676)(152,2.0816)(153,2.0419)(154,2.0079)(155,2.0014)(156,2.0343)(157,2.0198)(158,1.9926)(159,2.006)(160,1.9852)(161,2.0274)(162,1.975)(163,2.0356)(164,2.0225)(165,1.958)(166,2.0483)(167,2.0199)(168,1.9999)(169,1.9878)(170,2.0169)(171,2.0459)(172,1.9969)(173,1.9726)(174,1.9738)(175,1.9442)(176,2.0094)(177,1.956)(178,1.9616)(179,1.988)(180,1.9787)(181,2.0211)(182,1.9992)(183,2.0028)(184,2.0113)(185,1.9877)(186,2.008)(187,1.9948)(188,1.9963)(189,1.9975)(190,1.9719)(191,1.9874)(192,1.9598)(193,1.9973)(194,2.0411)(195,1.9802)(196,1.9525)(197,1.985)(198,1.9857)(199,1.9854)(200,2.0151)(201,2.0209)(202,1.9691)(203,1.9715)(204,2.0055)(205,1.9726)(206,1.9819)(207,1.9832)(208,1.9795)(209,2.0146)(210,1.9724)(211,1.9986)(212,1.9972)(213,1.9739)(214,1.9707)(215,1.9854)(216,1.995)(217,1.979)(218,2.017)(219,1.9547)(220,2.0069)(221,1.983)(222,1.987)(223,2.002)(224,1.9487)(225,1.9567)(226,1.983)(227,2.0049)(228,1.9532)(229,1.9665)(230,2.0141)(231,2.013)(232,2.0475)(233,1.9374)(234,1.9688)(235,1.9867)(236,1.9704)(237,1.9948)(238,1.9752)(239,1.9864)(240,2.0121)(241,2.0434)(242,1.9096)(243,1.9723)(244,1.9664)(245,1.9572)(246,1.9521)(247,1.9972)(248,2.0013)(249,1.9783)(250,2.0187)(251,1.987)(252,1.9713)(253,2.0136)(254,1.9547)(255,1.999)(256,1.979)(257,1.9883)(258,1.9951)(259,2.0044)(260,1.9718)(261,2.0178)(262,1.9783)(263,1.9472)(264,2.0069)(265,2.0164)(266,2.0058)(267,1.9583)(268,1.9386)(269,1.9522)(270,1.9751)(271,2.0115)(272,1.9574)(273,1.971)(274,1.9887)(275,1.9788)(276,1.9287)(277,1.9569)(278,1.9489)(279,1.9782)(280,1.9509)(281,1.9702)(282,1.9787)(283,1.9604)(284,2.0174)(285,2.0036)(286,1.9348)(287,1.9926)(288,1.9835)(289,1.9626)(290,1.9729)(291,1.9641)(292,1.9649)(293,1.9842)(294,1.9644)(295,1.9793)(296,1.9672)(297,1.9651)(298,1.9608)(299,1.9416)(300,1.9738)(301,1.986)(302,1.9302)(303,1.9641)(304,1.9934)(305,1.9558)(306,1.9362)(307,1.9559)(308,1.9508)(309,1.9171)(310,1.9584)(311,1.9805)(312,1.9882)(313,1.9692)(314,2.0299)(315,1.965)(316,1.9698)(317,1.9847)(318,2.0106)(319,1.9598)(320,1.9901)(321,2.022)(322,1.9439)(323,2.0133)(324,1.9292)(325,1.9743)(326,1.9638)(327,1.9778)(328,1.9561)(329,1.9262)(330,1.9109)(331,1.9878)(332,2.0057)(333,1.9342)(334,1.9707)(335,1.9654)(336,1.9366)(337,1.9641)(338,1.9693)(339,1.9442)(340,1.9382)(341,1.9858)(342,2.009)(343,1.953)(344,1.941)(345,1.9367)(346,1.9947)(347,1.9673)(348,1.9758)(349,1.9155)(350,1.9778)(351,1.9708)(352,1.9242)(353,1.9713)(354,1.9658)(355,1.9115)(356,1.9874)(357,1.9713)(358,2.0034)(359,1.9878)(360,1.9778)(361,1.955)(362,1.9734)(363,1.9623)(364,1.9698)(365,1.9563)(366,1.9644)(367,1.9751)(368,1.9616)(369,1.9692)(370,2.0184)(371,1.9445)(372,1.9966)(373,1.9646)(374,1.9759)(375,1.9829)(376,1.9743)(377,1.9554)(378,1.9363)(379,1.9383)(380,1.9642)(381,1.9746)(382,1.9679)(383,1.9786)(384,1.9723)(385,1.9604)(386,1.9542)(387,1.9603)(388,1.9662)(389,1.9868)(390,1.9645)(391,1.9735)(392,1.994)(393,1.9315)(394,1.9667)(395,1.9683)(396,1.9848)(397,1.944)(398,1.9382)(399,1.9684)(400,1.9466)(401,1.9557)(402,1.941)(403,1.963)(404,1.9181)(405,1.953)(406,1.9693)(407,1.9806)(408,2.0137)(409,1.9564)(410,1.9771)(411,1.9283)(412,1.9445)(413,1.938)(414,1.9564)(415,1.9561)(416,1.9512)(417,1.9453)(418,1.919)(419,1.9396)(420,1.9758)(421,1.9253)(422,1.9653)(423,1.9236)(424,1.969)(425,2.0114)(426,1.9834)(427,1.9647)(428,1.9799)(429,1.9874)(430,1.9325)(431,1.9778)(432,1.9622)(433,1.9686)(434,1.9542)(435,1.9687)(436,1.9473)(437,1.9657)(438,1.9616)(439,1.9536)(440,1.9555)(441,1.9475)(442,1.9395)(443,1.8895)(444,1.969)(445,1.9405)(446,1.9519)(447,1.9265)(448,1.9473)(449,1.9339)(450,1.997)(451,1.9444)(452,1.931)(453,1.9693)(454,1.94)(455,1.9445)(456,1.9496)(457,1.9931)(458,1.9826)(459,1.9667)(460,1.9401)(461,1.9396)(462,1.9186)(463,1.9747)(464,1.9567)(465,1.9276)(466,1.9639)(467,1.9595)(468,1.9912)(469,1.961)(470,1.9833)(471,1.9512)(472,1.9895)(473,1.9678)(474,1.9488)(475,1.9528)(476,1.9171)(477,1.9099)(478,1.9362)(479,1.9684)(480,1.9566)(481,2.0094)(482,1.9438)(483,1.9848)(484,1.9482)(485,1.9425)(486,1.9348)(487,1.9393)(488,1.9556)(489,1.9338)(490,1.9785)(491,1.9821)(492,1.9814)(493,1.9278)(494,1.9718)(495,1.9828)(496,1.9945)(497,1.9385)(498,1.9746)(499,1.9493)(500,1.9145)(501,1.9406)(502,1.9053)(503,1.9291)(504,1.9282)(505,1.9616)(506,1.9665)(507,1.9599)(508,1.946)(509,1.9742)(510,1.9168)(511,1.9276)(512,1.897)(513,1.955)(514,1.9089)(515,1.9492)(516,2.0255)(517,1.9539)(518,1.9558)(519,1.9631)(520,1.9395)(521,1.9901)(522,1.9257)(523,1.929)(524,1.9361)(525,1.9683)(526,1.9278)(527,1.9796)(528,1.9741)(529,1.9637)(530,1.8992)(531,1.9234)(532,1.981)(533,1.9594)(534,1.8986)(535,1.9401)(536,1.9542)(537,1.9474)(538,1.9037)(539,1.9766)(540,1.9672)(541,1.9495)(542,1.9207)(543,1.9447)(544,1.9187)(545,1.9871)(546,1.9543)(547,1.9182)(548,1.9572)(549,1.9552)(550,1.9437)(551,1.9695)(552,1.9372)(553,1.981)(554,1.9582)(555,1.9143)(556,1.9377)(557,1.9588)(558,1.9394)(559,1.916)(560,1.9406)(561,1.965)(562,1.9003)(563,1.9493)(564,1.8993)(565,1.922)(566,1.9709)(567,1.95)(568,1.9532)(569,1.944)(570,1.9785)(571,1.9504)(572,1.9401)(573,1.9944)(574,1.9676)(575,1.9794)(576,1.9401)(577,1.9358)(578,1.9803)(579,1.9326)(580,1.9531)(581,1.9209)(582,1.9282)(583,1.9299)(584,1.9577)(585,1.9127)(586,1.9415)(587,1.8958)(588,1.944)(589,1.9644)(590,1.9193)(591,1.9441)(592,1.9332)(593,1.923)(594,1.9204)(595,1.9372)(596,1.9648)(597,1.9093)(598,1.9304)(599,1.9618)(600,1.9417)(601,1.931)(602,1.9415)(603,1.9105)(604,1.9754)(605,1.9344)(606,1.9926)(607,1.9162)(608,1.9197)(609,1.9075)(610,1.9567)(611,1.9178)(612,1.924)(613,1.9683)(614,1.9442)(615,1.956)(616,1.9379)(617,1.9298)(618,1.9026)(619,1.9376)(620,1.9402)(621,1.8958)(622,1.9629)(623,1.881)(624,1.9392)(625,1.9175)(626,1.9691)(627,1.9418)(628,1.9584)(629,1.9335)(630,1.9732)(631,1.9384)(632,1.9194)(633,1.9632)(634,1.9055)(635,1.9291)(636,1.9379)(637,1.9464)(638,1.9341)(639,1.9892)(640,1.9599)(641,1.941)(642,1.9584)(643,1.9297)(644,1.92)(645,1.9706)(646,1.9571)(647,1.9443)(648,1.9559)(649,1.9282)(650,1.9509)(651,1.8683)(652,1.9268)(653,1.9242)(654,1.9395)(655,1.9114)(656,1.9505)(657,1.951)(658,1.9316)(659,1.9314)(660,1.9689)(661,1.966)(662,1.9217)(663,1.996)(664,1.9476)(665,1.9128)(666,1.9469)(667,1.9574)(668,1.9143)(669,1.9687)(670,1.9195)(671,1.9316)(672,1.9479)(673,1.9027)(674,1.9081)(675,1.9158)(676,1.9128)(677,1.9617)(678,1.9618)(679,1.9527)(680,1.9377)(681,1.9465)(682,1.9044)(683,1.9386)(684,1.9692)(685,1.9241)(686,1.9492)(687,1.9042)(688,1.9589)(689,1.9203)(690,1.9148)(691,1.9187)(692,1.9215)(693,1.9447)(694,1.9066)(695,1.9469)(696,1.9203)(697,1.9118)(698,1.9113)(699,1.9048)(700,1.9099)(701,1.9226)(702,1.9015)(703,1.9565)(704,1.9305)(705,1.9354)(706,1.9558)(707,1.9163)(708,1.9538)(709,1.9411)(710,1.9448)(711,1.9153)(712,1.9135)(713,1.914)(714,1.9263)(715,1.9462)(716,1.9481)(717,1.9155)(718,1.8248)(719,1.9709)(720,1.9812)(721,1.9349)(722,1.9288)(723,1.9478)(724,1.9532)(725,1.9314)(726,1.937)(727,1.8968)(728,1.9113)(729,1.8974)(730,1.9188)(731,1.9029)(732,1.9103)(733,1.9285)(734,1.9201)(735,1.9212)(736,1.8721)(737,1.9395)(738,1.929)(739,1.9176)(740,1.9373)(741,1.9771)(742,1.9231)(743,1.9104)(744,1.9098)(745,1.9019)(746,1.9571)(747,1.9712)(748,1.9384)(749,1.9746)(750,1.9427)(751,1.9232)(752,1.8874)(753,1.9126)(754,1.9477)(755,1.9715)(756,1.8883)(757,1.9519)(758,1.9531)(759,1.9487)(760,1.9371)(761,1.9089)(762,1.9288)(763,1.9195)(764,1.9181)(765,1.9141)(766,1.9207)(767,1.961)(768,1.9248)(769,1.9496)(770,1.9298)(771,1.9325)(772,1.9397)(773,1.8977)(774,1.9208)(775,1.8862)(776,1.9099)(777,1.8834)(778,1.9424)(779,1.9242)(780,1.8696)(781,1.9354)(782,1.9151)(783,1.8678)(784,1.9283)(785,1.9492)(786,1.9222)(787,1.9611)(788,1.9283)(789,1.9334)(790,1.8995)(791,1.9099)(792,1.9014)(793,1.9247)(794,1.9461)(795,1.878)(796,1.8854)(797,1.9536)(798,1.9157)(799,1.9347)(800,1.8734)(801,1.9432)(802,1.9293)(803,1.9611)(804,1.8827)(805,1.9318)(806,1.8961)(807,1.939)(808,1.9232)(809,1.8973)(810,1.9109)(811,1.8909)(812,1.9566)(813,1.892)(814,1.9457)(815,1.9396)(816,1.8983)(817,1.9539)(818,1.9262)(819,1.9045)(820,1.8846)(821,1.908)(822,1.9242)(823,1.8977)(824,1.9147)(825,1.9249)(826,1.9105)(827,1.9395)(828,1.9407)(829,1.8988)(830,1.9223)(831,1.9118)(832,1.8943)(833,1.8802)(834,1.9332)(835,1.9576)(836,1.8994)(837,1.9055)(838,1.9484)(839,1.926)(840,1.9634)(841,1.9369)(842,1.9182)(843,1.9032)(844,1.9138)(845,1.9492)(846,1.9677)(847,1.9397)(848,1.9698)(849,1.9113)(850,1.8996)(851,1.894)(852,1.9414)(853,1.9265)(854,1.9031)(855,1.884)(856,1.9243)(857,1.9195)(858,1.9178)(859,1.8785)(860,1.943)(861,1.8934)(862,1.9214)(863,1.8987)(864,1.8909)(865,1.906)(866,1.9409)(867,1.9422)(868,1.9205)(869,1.942)(870,1.9132)(871,1.9142)(872,1.874)(873,1.8581)(874,1.9459)(875,1.9106)(876,1.9017)(877,1.9543)(878,1.9308)(879,1.9294)(880,1.9189)(881,1.9344)(882,1.9113)(883,1.9116)(884,1.9143)(885,1.8939)(886,1.9441)(887,1.8901)(888,1.9086)(889,1.9043)(890,1.8989)(891,1.9161)(892,1.9201)(893,1.9138)(894,1.9045)(895,1.908)(896,1.9442)(897,1.9296)(898,1.8856)(899,1.8817)(900,1.899)(901,1.9403)(902,1.8742)(903,1.9014)(904,1.8938)(905,1.9287)(906,1.9334)(907,1.904)(908,1.9111)(909,1.8692)(910,1.8926)(911,1.9059)(912,1.9203)(913,1.9124)(914,1.9205)(915,1.8994)(916,1.9112)(917,1.8931)(918,1.916)(919,1.9192)(920,1.9365)(921,1.9319)(922,1.9138)(923,1.9092)(924,1.8876)(925,1.9461)(926,1.876)(927,1.9158)(928,1.8801)(929,1.9228)(930,1.9325)(931,1.8941)(932,1.9429)(933,1.9287)(934,1.9281)(935,1.9539)(936,1.9059)(937,1.8899)(938,1.9194)(939,1.9574)(940,1.9161)(941,1.899)(942,1.9232)(943,1.9342)(944,1.9085)(945,1.8948)(946,1.9388)(947,1.8636)(948,1.8847)(949,1.8789)(950,1.8895)(951,1.9401)(952,1.9211)(953,1.9017)(954,1.9055)(955,1.8922)(956,1.9156)(957,1.919)(958,1.9061)(959,1.9378)(960,1.8971)(961,1.9223)(962,1.9374)(963,1.8618)(964,1.9305)(965,1.9182)(966,1.8577)(967,1.8976)(968,1.8718)(969,1.9491)(970,1.9182)(971,1.8961)(972,1.9482)(973,1.9219)(974,1.8907)(975,1.8809)(976,1.9281)(977,1.9282)(978,1.9025)(979,1.9362)(980,1.9312)(981,1.8967)(982,1.8916)(983,1.9163)(984,1.9278)(985,1.8928)(986,1.8991)(987,1.8875)(988,1.9007)(989,1.8657)(990,1.8924)(991,1.9056)(992,1.955)(993,1.9316)(994,1.8922)(995,1.9)(996,1.905)(997,1.905)(998,1.8933)(999,1.9002)(1000,1.9801)(1001,1.9801)(1002,1.919)(1003,1.8916)(1004,1.9445)(1005,1.9319)(1006,1.9203)(1007,1.8989)(1008,1.9186)(1009,1.9238)(1010,1.9008)(1011,1.915)(1012,1.9132)(1013,1.9589)(1014,1.8784)(1015,1.9455)(1016,1.9233)(1017,1.8869)(1018,1.9061)(1019,1.9545)(1020,1.9252)(1021,1.8777)(1022,1.9425)(1023,1.8991)(1024,1.9091)(1025,1.9436)(1026,1.9265)(1027,1.9693)(1028,1.9241)(1029,1.9111)(1030,1.8884)(1031,1.8767)(1032,1.8921)(1033,1.8988)(1034,1.896)(1035,1.8838)(1036,1.8892)(1037,1.8835)(1038,1.899)(1039,1.9312)(1040,1.9411)(1041,1.9082)(1042,1.886)(1043,1.9338)(1044,1.9365)(1045,1.9842)(1046,1.9097)(1047,1.8748)(1048,1.9338)(1049,1.8928)(1050,1.9193)(1051,1.8707)(1052,1.9104)(1053,1.9184)(1054,1.8941)(1055,1.8891)(1056,1.9193)(1057,1.9257)(1058,1.8834)(1059,1.9046)(1060,1.9194)(1061,1.8812)(1062,1.8702)(1063,1.9278)(1064,1.9469)(1065,1.9109)(1066,1.9061)(1067,1.907)(1068,1.9263)(1069,1.9163)(1070,1.923)(1071,1.9259)(1072,1.9271)(1073,1.8975)(1074,1.8953)(1075,1.9556)(1076,1.9131)(1077,1.9243)(1078,1.9213)(1079,1.9346)(1080,1.8825)(1081,1.9115)(1082,1.9528)(1083,1.8954)(1084,1.8903)(1085,1.9214)(1086,1.9049)(1087,1.9336)(1088,1.8831)(1089,1.9231)(1090,1.91)(1091,1.9233)(1092,1.8909)(1093,1.9338)(1094,1.8822)(1095,1.8902)(1096,1.9269)(1097,1.9037)(1098,1.8851)(1099,1.8774)(1100,1.8959)(1101,1.9002)(1102,1.9466)(1103,1.9353)(1104,1.9319)(1105,1.9197)(1106,1.9158)(1107,1.9674)(1108,1.8882)(1109,1.8946)(1110,1.8641)(1111,1.884)(1112,1.9447)(1113,1.8804)(1114,1.8948)(1115,1.9182)(1116,1.889)(1117,1.9411)(1118,1.9351)(1119,1.9243)(1120,1.8489)(1121,1.8613)(1122,1.8945)(1123,1.9423)(1124,1.8926)(1125,1.9124)(1126,1.9278)(1127,1.9291)(1128,1.9015)(1129,1.8933)(1130,1.9189)(1131,1.9304)(1132,1.9234)(1133,1.8982)(1134,1.9047)(1135,1.9054)(1136,1.9219)(1137,1.8941)(1138,1.9393)(1139,1.8799)(1140,1.9107)(1141,1.8967)(1142,1.8722)(1143,1.9187)(1144,1.9394)(1145,1.9015)(1146,1.8712)(1147,1.9337)(1148,1.8811)(1149,1.9125)(1150,1.9038)(1151,1.8901)(1152,1.9274)(1153,1.8974)(1154,1.8927)(1155,1.8723)(1156,1.9132)(1157,1.8757)(1158,1.9209)(1159,1.9229)(1160,1.8917)(1161,1.8911)(1162,1.882)(1163,1.8609)(1164,1.9107)(1165,1.8687)(1166,1.9189)(1167,1.8737)(1168,1.9371)(1169,1.9365)(1170,1.9018)(1171,1.9144)(1172,1.9048)(1173,1.915)(1174,1.8994)(1175,1.9424)(1176,1.9452)(1177,1.9099)(1178,1.9334)(1179,1.8772)(1180,1.9177)(1181,1.9185)(1182,1.8946)(1183,1.8935)(1184,1.8897)(1185,1.9064)(1186,1.9426)(1187,1.8851)(1188,1.9157)(1189,1.9034)(1190,1.9637)(1191,1.8885)(1192,1.8849)(1193,1.9063)(1194,1.9163)(1195,1.8898)(1196,1.8913)(1197,1.9445)(1198,1.8993)(1199,1.9001)(1200,1.9337)(1201,1.8982)(1202,1.913)(1203,1.9481)(1204,1.9061)(1205,1.8548)(1206,1.8532)(1207,1.8542)(1208,1.8894)(1209,1.9079)(1210,1.8983)(1211,1.8813)(1212,1.9262)(1213,1.9189)(1214,1.8874)(1215,1.8825)(1216,1.8766)(1217,1.8759)(1218,1.9008)(1219,1.9018)(1220,1.9183)(1221,1.8996)(1222,1.9553)(1223,1.9137)(1224,1.8822)(1225,1.8634)(1226,1.9188)(1227,1.8507)(1228,1.901)(1229,1.8795)(1230,1.8791)(1231,1.8667)(1232,1.9093)(1233,1.8761)(1234,1.9208)(1235,1.9)(1236,1.8785)(1237,1.9002)(1238,1.9159)(1239,1.9149)(1240,1.9188)(1241,1.9585)(1242,1.8825)(1243,1.8788)(1244,1.8452)(1245,1.9086)(1246,1.9362)(1247,1.9217)(1248,1.9214)(1249,1.8996)(1250,1.903)(1251,1.8974)(1252,1.8726)(1253,1.9292)(1254,1.9134)(1255,1.9125)(1256,1.8965)(1257,1.8767)(1258,1.9059)(1259,1.905)(1260,1.8837)(1261,1.9185)(1262,1.9106)(1263,1.8948)(1264,1.9043)(1265,1.9174)(1266,1.8772)(1267,1.8987)(1268,1.8467)(1269,1.9181)(1270,1.8721)(1271,1.9198)(1272,1.8547)(1273,1.8761)(1274,1.8831)(1275,1.8684)(1276,1.8555)(1277,1.9193)(1278,1.8861)(1279,1.8941)(1280,1.8941)(1281,1.9104)(1282,1.8709)(1283,1.883)(1284,1.8965)(1285,1.9503)(1286,1.8778)(1287,1.8832)(1288,1.9182)(1289,1.9097)(1290,1.8945)(1291,1.8857)(1292,1.8966)(1293,1.9274)(1294,1.9077)(1295,1.9427)(1296,1.8842)(1297,1.9503)(1298,1.9334)(1299,1.9219)(1300,1.8774)(1301,1.8872)(1302,1.9216)(1303,1.9285)(1304,1.9311)(1305,1.904)(1306,1.8506)(1307,1.8827)(1308,1.9129)(1309,1.9052)(1310,1.8868)(1311,1.8654)(1312,1.8991)(1313,1.8897)(1314,1.905)(1315,1.9046)(1316,1.882)(1317,1.9263)(1318,1.8968)(1319,1.9244)(1320,1.8802)(1321,1.9586)(1322,1.9088)(1323,1.9058)(1324,1.9122)(1325,1.8862)(1326,1.9093)(1327,1.8912)(1328,1.9135)(1329,1.8993)(1330,1.9208)(1331,1.865)(1332,1.8595)(1333,1.9249)(1334,1.8997)(1335,1.9182)(1336,1.8708)(1337,1.9019)(1338,1.9158)(1339,1.879)(1340,1.8836)(1341,1.9166)(1342,1.8766)(1343,1.9038)(1344,1.9149)(1345,1.8926)(1346,1.9152)(1347,1.8942)(1348,1.8868)(1349,1.9353)(1350,1.9406)(1351,1.8705)(1352,1.8618)(1353,1.9215)(1354,1.9082)(1355,1.9353)(1356,1.8963)(1357,1.8758)(1358,1.9006)(1359,1.9116)(1360,1.8721)(1361,1.907)(1362,1.8584)(1363,1.9223)(1364,1.886)(1365,1.9078)(1366,1.872)(1367,1.8938)(1368,1.8863)(1369,1.8954)(1370,1.9133)(1371,1.9016)(1372,1.879)(1373,1.9054)(1374,1.8951)(1375,1.9275)(1376,1.9048)(1377,1.8833)(1378,1.9127)(1379,1.9315)(1380,1.8951)(1381,1.85)(1382,1.8717)(1383,1.8846)(1384,1.8727)(1385,1.9191)(1386,1.9208)(1387,1.9207)(1388,1.9035)(1389,1.8865)(1390,1.8523)(1391,1.9142)(1392,1.9335)(1393,1.868)(1394,1.8913)(1395,1.8888)(1396,1.9144)(1397,1.8761)(1398,1.8716)(1399,1.9306)(1400,1.8826)(1401,1.8673)(1402,1.88)(1403,1.8771)(1404,1.8883)(1405,1.9101)(1406,1.9055)(1407,1.9311)(1408,1.8643)(1409,1.8705)(1410,1.8632)(1411,1.8776)(1412,1.8959)(1413,1.8766)(1414,1.8854)(1415,1.9272)(1416,1.9102)(1417,1.881)(1418,1.8741)(1419,1.8903)(1420,1.8926)(1421,1.8934)(1422,1.8667)(1423,1.8953)(1424,1.9079)(1425,1.8942)(1426,1.8904)(1427,1.929)(1428,1.8849)(1429,1.8974)(1430,1.8912)(1431,1.9139)(1432,1.8909)(1433,1.8696)(1434,1.8824)(1435,1.8946)(1436,1.8849)(1437,1.9193)(1438,1.8715)(1439,1.913)(1440,1.8752)(1441,1.8792)(1442,1.8891)(1443,1.8956)(1444,1.9269)(1445,1.905)(1446,1.9071)(1447,1.9106)(1448,1.912)(1449,1.853)(1450,1.9006)(1451,1.9215)(1452,1.9246)(1453,1.9249)(1454,1.9334)(1455,1.9227)(1456,1.8924)(1457,1.8992)(1458,1.877)(1459,1.87)(1460,1.9116)(1461,1.9212)(1462,1.8851)(1463,1.8988)(1464,1.9017)(1465,1.8875)(1466,1.9285)(1467,1.8981)(1468,1.9121)(1469,1.8891)(1470,1.9316)(1471,1.9156)(1472,1.9049)(1473,1.9154)(1474,1.9135)(1475,1.9103)(1476,1.8747)(1477,1.9247)(1478,1.8948)(1479,1.8958)(1480,1.855)(1481,1.9358)(1482,1.9413)(1483,1.8968)(1484,1.9389)(1485,1.8877)(1486,1.9037)(1487,1.9354)(1488,1.9027)(1489,1.9015)(1490,1.8841)(1491,1.9094)(1492,1.9027)(1493,1.865)(1494,1.8647)(1495,1.8958)(1496,1.903)(1497,1.8753)(1498,1.9074)(1499,1.9044)(1500,1.8523)(1501,1.9226)(1502,1.9049)(1503,1.9021)(1504,1.8843)(1505,1.9)(1506,1.8842)(1507,1.8443)(1508,1.89)(1509,1.8959)(1510,1.9538)(1511,1.883)(1512,1.8624)(1513,1.8882)(1514,1.9289)(1515,1.9491)(1516,1.9563)(1517,1.8533)(1518,1.8741)(1519,1.9011)(1520,1.8857)(1521,1.9173)(1522,1.9364)(1523,1.9074)(1524,1.9035)(1525,1.8968)(1526,1.9074)(1527,1.9239)(1528,1.8526)(1529,1.8636)(1530,1.8515)(1531,1.9215)(1532,1.9211)(1533,1.871)(1534,1.8938)(1535,1.9038)(1536,1.898)(1537,1.8682)(1538,1.9057)(1539,1.8873)(1540,1.8641)(1541,1.8486)(1542,1.8946)(1543,1.9038)(1544,1.8578)(1545,1.8949)(1546,1.8629)(1547,1.9213)(1548,1.8836)(1549,1.8813)(1550,1.8763)(1551,1.8301)(1552,1.8669)(1553,1.8751)(1554,1.8926)(1555,1.8385)(1556,1.8806)(1557,1.8812)(1558,1.8811)(1559,1.9084)(1560,1.8717)(1561,1.9214)(1562,1.8881)(1563,1.8806)(1564,1.8591)(1565,1.9151)(1566,1.9365)(1567,1.8693)(1568,1.8923)(1569,1.9143)(1570,1.8634)(1571,1.8879)(1572,1.8413)(1573,1.8882)(1574,1.911)(1575,1.9141)(1576,1.9427)(1577,1.9226)(1578,1.8514)(1579,1.9211)(1580,1.8984)(1581,1.898)(1582,1.9323)(1583,1.8921)(1584,1.8566)(1585,1.9061)(1586,1.9272)(1587,1.9473)(1588,1.8821)(1589,1.8989)(1590,1.8652)(1591,1.9159)(1592,1.8878)(1593,1.8428)(1594,1.8961)(1595,1.932)(1596,1.8619)(1597,1.8687)(1598,1.8983)(1599,1.9208)(1600,1.8852)(1601,1.8891)(1602,1.8677)(1603,1.9033)(1604,1.9031)(1605,1.86)(1606,1.8923)(1607,1.905)(1608,1.8822)(1609,1.894)(1610,1.8999)(1611,1.8723)(1612,1.8515)(1613,1.8721)(1614,1.8893)(1615,1.9022)(1616,1.8725)(1617,1.9169)(1618,1.8711)(1619,1.92)(1620,1.881)(1621,1.9106)(1622,1.9373)(1623,1.8995)(1624,1.952)(1625,1.9199)(1626,1.8753)(1627,1.8666)(1628,1.8983)(1629,1.907)(1630,1.8645)(1631,1.9197)(1632,1.9041)(1633,1.9385)(1634,1.8779)(1635,1.8198)(1636,1.9242)(1637,1.8788)(1638,1.8705)(1639,1.8994)(1640,1.9191)(1641,1.8976)(1642,1.9057)(1643,1.9407)(1644,1.9261)(1645,1.8657)(1646,1.9017)(1647,1.8774)(1648,1.8384)(1649,1.9428)(1650,1.8803)(1651,1.9124)(1652,1.9116)(1653,1.8543)(1654,1.8939)(1655,1.8657)(1656,1.9307)(1657,1.8874)(1658,1.8849)(1659,1.9207)(1660,1.8798)(1661,1.9098)(1662,1.8698)(1663,1.8945)(1664,1.8739)(1665,1.8861)(1666,1.8698)(1667,1.8796)(1668,1.8598)(1669,1.8671)(1670,1.9368)(1671,1.9004)(1672,1.8819)(1673,1.8986)(1674,1.9275)(1675,1.8776)(1676,1.9297)(1677,1.8877)(1678,1.9236)(1679,1.8892)(1680,1.8899)(1681,1.9453)(1682,1.9368)(1683,1.9243)(1684,1.9135)(1685,1.8927)(1686,1.8601)(1687,1.9063)(1688,1.9136)(1689,1.8806)(1690,1.9051)(1691,1.9087)(1692,1.9347)(1693,1.8694)(1694,1.8785)(1695,1.9222)(1696,1.8843)(1697,1.8581)(1698,1.931)(1699,1.8851)(1700,1.9192)(1701,1.8996)(1702,1.9191)(1703,1.9111)(1704,1.9191)(1705,1.9232)(1706,1.907)(1707,1.8619)(1708,1.9235)(1709,1.9095)(1710,1.8749)(1711,1.9114)(1712,1.9151)(1713,1.8565)(1714,1.9101)(1715,1.9192)(1716,1.8726)(1717,1.9129)(1718,1.89)(1719,1.926)(1720,1.8981)(1721,1.8968)(1722,1.888)(1723,1.9004)(1724,1.8645)(1725,1.8786)(1726,1.8889)(1727,1.8953)(1728,1.8999)(1729,1.8801)(1730,1.8641)(1731,1.895)(1732,1.8834)(1733,1.8574)(1734,1.9208)(1735,1.8915)(1736,1.8501)(1737,1.9098)(1738,1.9032)(1739,1.8772)(1740,1.8999)(1741,1.9011)(1742,1.8895)(1743,1.914)(1744,1.8789)(1745,1.8466)(1746,1.9248)(1747,1.8849)(1748,1.8862)(1749,1.915)(1750,1.8829)(1751,1.845)(1752,1.8824)(1753,1.8978)(1754,1.8958)(1755,1.8886)(1756,1.899)(1757,1.8896)(1758,1.9216)(1759,1.8871)(1760,1.8926)(1761,1.9059)(1762,1.9089)(1763,1.8936)(1764,1.8901)(1765,1.9)(1766,1.9047)(1767,1.8843)(1768,1.9122)(1769,1.8903)(1770,1.8989)(1771,1.8733)(1772,1.8217)(1773,1.8669)(1774,1.8466)(1775,1.8834)(1776,1.8569)(1777,1.9355)(1778,1.9127)(1779,1.9198)(1780,1.8846)(1781,1.8949)(1782,1.8831)(1783,1.9082)(1784,1.9)(1785,1.8725)(1786,1.9164)(1787,1.8924)(1788,1.9021)(1789,1.8655)(1790,1.8906)(1791,1.9142)(1792,1.8864)(1793,1.8764)(1794,1.8932)(1795,1.8898)(1796,1.8277)(1797,1.8932)(1798,1.8708)(1799,1.8699)(1800,1.8695)(1801,1.8439)(1802,1.8994)(1803,1.8816)(1804,1.8972)(1805,1.9548)(1806,1.9023)(1807,1.8931)(1808,1.8834)(1809,1.9079)(1810,1.9261)(1811,1.8728)(1812,1.8313)(1813,1.9012)(1814,1.9103)(1815,1.9126)(1816,1.9373)(1817,1.8896)(1818,1.9042)(1819,1.8563)
    };
    \addlegendentry{ALLM-AC-7B}

\end{axis}
\end{tikzpicture}



\caption{Training loss of ALLM.}
\label{fig:otherlanguages} 

\end{figure}

==> figures/trainingloss_and_ppl.tex <==
\begin{figure*}
    \centering
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    legend columns=1,legend style={font=\small},
    legend pos=north east,
    xlabel={\bf Tokens (B)},
    ylabel={\bf Training Loss},
    xmin=-10, xmax=1818,
    ymin=1.8, ymax=2.5,
    ytick={1.8, 1.9, 2.0, 2.1, 2.2, 2.3, 2.4, 2.5},
    yticklabels={1.8, 1.9, 2.0, 2.1, 2.2, 2.3, 2.4, 2.5},
    xticklabels={0, 0.25,0.5,0.75,1},
    xtick={0, 455,909,1364,1818},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.5in,
    width=1.0\textwidth,
    nodes near coords,
    point meta=explicit symbolic
]



\addplot[
    color=red,
    mark=none,
    mark options={scale=1.5},
    nodes near coords style={font=\normalsize},
    ]
    coordinates {
(1,3.5287)(2,3.4725)(3,3.5201)(4,3.5255)(5,3.4729)(6,3.2834)(7,3.1705)(8,3.0604)(9,2.9558)(10,2.8512)(11,2.7594)(12,2.6949)(13,2.6266)(14,2.5429)(15,2.5144)(16,2.4491)(17,2.4587)(18,2.3918)(19,2.3708)(20,2.3268)(21,2.3011)(22,2.3302)(23,2.3179)(24,2.3356)(25,2.2943)(26,2.2598)(27,2.2332)(28,2.247)(29,2.2522)(30,2.22)(31,2.1994)(32,2.2543)(33,2.2392)(34,2.2315)(35,2.1895)(36,2.2543)(37,2.2079)(38,2.1862)(39,2.1478)(40,2.1977)(41,2.1521)(42,2.151)(43,2.1495)(44,2.1904)(45,2.1684)(46,2.1907)(47,2.1834)(48,2.195)(49,2.2203)(50,2.1773)(51,2.1711)(52,2.1323)(53,2.1371)(54,2.1781)(55,2.1321)(56,2.1583)(57,2.1496)(58,2.1668)(59,2.1371)(60,2.13)(61,2.1201)(62,2.144)(63,2.1217)(64,2.1507)(65,2.1845)(66,2.1272)(67,2.1133)(68,2.1423)(69,2.1157)(70,2.1512)(71,2.1491)(72,2.1123)(73,2.145)(74,2.1352)(75,2.1291)(76,2.1301)(77,2.1492)(78,2.155)(79,2.1116)(80,2.1392)(81,2.1583)(82,2.111)(83,2.1102)(84,2.0885)(85,2.14)(86,2.1353)(87,2.1629)(88,2.1658)(89,2.1315)(90,2.1145)(91,2.1345)(92,2.1452)(93,2.0712)(94,2.0912)(95,2.1401)(96,2.1085)(97,2.1292)(98,2.1161)(99,2.1245)(100,2.1083)(101,2.1103)(102,2.1587)(103,2.0944)(104,2.0868)(105,2.1105)(106,2.1135)(107,2.1306)(108,2.1449)(109,2.0915)(110,2.1306)(111,2.1084)(112,2.1282)(113,2.1205)(114,2.1185)(115,2.108)(116,2.1245)(117,2.0727)(118,2.1333)(119,2.1307)(120,2.1595)(121,2.0831)(122,2.0709)(123,2.1195)(124,2.0876)(125,2.1316)(126,2.1464)(127,2.1128)(128,2.1309)(129,2.1152)(130,2.0959)(131,2.1144)(132,2.0785)(133,2.0977)(134,2.118)(135,2.1033)(136,2.139)(137,2.1166)(138,2.0851)(139,2.0661)(140,2.0855)(141,2.0968)(142,2.107)(143,2.1196)(144,2.0773)(145,2.0794)(146,2.1284)(147,2.091)(148,2.1145)(149,2.079)(150,2.1201)(151,2.0725)(152,2.1544)(153,2.1328)(154,2.0945)(155,2.1158)(156,2.1438)(157,2.1196)(158,2.087)(159,2.1075)(160,2.0641)(161,2.1242)(162,2.0691)(163,2.1236)(164,2.1142)(165,2.0581)(166,2.1504)(167,2.1257)(168,2.1065)(169,2.0895)(170,2.1096)(171,2.1409)(172,2.1074)(173,2.0818)(174,2.0799)(175,2.0459)(176,2.1076)(177,2.0621)(178,2.0721)(179,2.0924)(180,2.0771)(181,2.1166)(182,2.0964)(183,2.1025)(184,2.1119)(185,2.0872)(186,2.109)(187,2.0924)(188,2.1081)(189,2.0919)(190,2.0652)(191,2.0797)(192,2.0738)(193,2.104)(194,2.1573)(195,2.0781)(196,2.0546)(197,2.0969)(198,2.0815)(199,2.086)(200,2.1331)(201,2.1172)(202,2.0747)(203,2.0772)(204,2.1179)(205,2.0742)(206,2.0997)(207,2.0957)(208,2.1015)(209,2.1207)(210,2.0774)(211,2.1076)(212,2.1016)(213,2.0763)(214,2.0663)(215,2.0953)(216,2.0939)(217,2.0831)(218,2.1048)(219,2.0606)(220,2.1579)(221,2.1238)(222,2.0841)(223,2.0926)(224,2.0391)(225,2.0377)(226,2.0656)(227,2.098)(228,2.0589)(229,2.081)(230,2.1036)(231,2.0911)(232,2.1309)(233,2.0144)(234,2.0428)(235,2.0677)(236,2.0468)(237,2.0817)(238,2.0463)(239,2.0632)(240,2.08)(241,2.1104)(242,1.9874)(243,2.0387)(244,2.0399)(245,2.0234)(246,2.0354)(247,2.062)(248,2.0754)(249,2.0509)(250,2.0889)(251,2.0585)(252,2.0295)(253,2.0718)(254,2.0158)(255,2.0573)(256,2.0418)(257,2.0592)(258,2.0632)(259,2.075)(260,2.0248)(261,2.0812)(262,2.039)(263,2.006)(264,2.0641)(265,2.0758)(266,2.0592)(267,2.0131)(268,1.9898)(269,2.0015)(270,2.0264)(271,2.0775)(272,2.0201)(273,2.022)(274,2.0361)(275,2.0346)(276,1.9848)(277,2.0037)(278,2.0069)(279,2.0366)(280,2.0058)(281,2.0307)(282,2.0217)(283,2.0178)(284,2.0607)(285,2.0516)(286,1.9862)(287,2.0468)(288,2.0202)(289,2.0077)(290,2.0277)(291,2.0222)(292,2.0107)(293,2.0258)(294,2.0141)(295,2.036)(296,2.0142)(297,2.0292)(298,2.0052)(299,1.9944)(300,2.0269)(301,2.0423)(302,1.9734)(303,2.011)(304,2.0527)(305,1.9949)(306,1.9886)(307,2.0108)(308,2.0021)(309,1.97)(310,1.9827)(311,2.0207)(312,2.0363)(313,2.017)(314,2.0769)(315,2.0107)(316,2.017)(317,2.0316)(318,2.0552)(319,2.0109)(320,2.0351)(321,2.066)(322,1.9991)(323,2.0569)(324,1.9812)(325,2.0256)(326,2.0228)(327,2.0238)(328,2.0219)(329,1.9757)(330,1.968)(331,2.0322)(332,2.0505)(333,1.9867)(334,2.0157)(335,2.0101)(336,1.9784)(337,2.0062)(338,2.0132)(339,1.9828)(340,1.9784)(341,2.0258)(342,2.0497)(343,1.9959)(344,1.9886)(345,1.988)(346,2.0362)(347,1.9911)(348,2.0171)(349,1.963)(350,2.0294)(351,2.0204)(352,1.9821)(353,2.0163)(354,2.0196)(355,1.9599)(356,2.0219)(357,2.0059)(358,2.0409)(359,2.022)(360,2.0202)(361,1.9953)(362,2.0186)(363,2.0083)(364,2.0242)(365,1.9946)(366,2.0194)(367,2.016)(368,2.0064)(369,2.0174)(370,2.0517)(371,1.9899)(372,2.0398)(373,2.0075)(374,2.0197)(375,2.0232)(376,2.0181)(377,1.9957)(378,1.9796)(379,1.9974)(380,2.018)(381,2.0084)(382,2.0074)(383,2.0338)(384,2.0229)(385,2.0035)(386,2.001)(387,2.0004)(388,2.0068)(389,2.0231)(390,2.0099)(391,2.0138)(392,2.0237)(393,1.9771)(394,2.0113)(395,2.0111)(396,2.0193)(397,1.9848)(398,1.9846)(399,2.0186)(400,1.9788)(401,1.9959)(402,1.98)(403,2.0022)(404,1.9651)(405,1.993)(406,2.0139)(407,2.0236)(408,2.0535)(409,1.9998)(410,2.0123)(411,1.9617)(412,1.978)(413,1.9763)(414,2.0003)(415,2.003)(416,1.9956)(417,1.9868)(418,1.9651)(419,1.9764)(420,2.0123)(421,1.9654)(422,2.0037)(423,1.963)(424,2.0099)(425,2.0487)(426,2.0296)(427,2.0028)(428,2.0248)(429,2.0234)(430,1.9808)(431,2.018)(432,2.0178)(433,2.0056)(434,1.9948)(435,2.0177)(436,1.9955)(437,2.0092)(438,2.0045)(439,2.0012)(440,2.0066)(441,1.9919)(442,1.9933)(443,1.9325)(444,2.0078)(445,1.9853)(446,1.9903)(447,1.9643)(448,1.994)(449,1.985)(450,2.0437)(451,1.9905)(452,1.9768)(453,2.0112)(454,1.9895)(455,1.9836)(456,1.9899)(457,2.0276)(458,2.0286)(459,2.0153)(460,1.9821)(461,1.9867)(462,1.9603)(463,2.0133)(464,2.0002)(465,1.9688)(466,2.0163)(467,2.0064)(468,2.0301)(469,1.9967)(470,2.021)(471,1.9933)(472,2.0313)(473,2.0122)(474,2.0004)(475,1.992)(476,1.9558)(477,1.9604)(478,1.9854)(479,2.0098)(480,2.0002)(481,2.0435)(482,1.9963)(483,2.0213)(484,2.0013)(485,1.9831)(486,1.9873)(487,1.9825)(488,1.9943)(489,1.9701)(490,2.0015)(491,2.0218)(492,2.0145)(493,1.9713)(494,2.0122)(495,2.0223)(496,2.0324)(497,1.9814)(498,2.0176)(499,1.9991)(500,1.9567)(501,1.9889)(502,1.9452)(503,1.9722)(504,1.9763)(505,2.0067)(506,2.0024)(507,1.9976)(508,1.9999)(509,2.0095)(510,1.963)(511,1.9813)(512,1.9428)(513,1.9961)(514,1.9598)(515,1.9851)(516,2.0683)(517,2.0087)(518,1.9929)(519,2.0066)(520,1.9806)(521,2.029)(522,1.9634)(523,1.9723)(524,1.9784)(525,2.0017)(526,1.9686)(527,2.0267)(528,2.0175)(529,2.0089)(530,1.9551)(531,1.9662)(532,2.0205)(533,1.9934)(534,1.9414)(535,1.9823)(536,1.9876)(537,1.9811)(538,1.9469)(539,2.0184)(540,2.009)(541,1.9928)(542,1.9609)(543,1.9833)(544,1.9614)(545,2.0246)(546,1.9965)(547,1.9736)(548,1.9948)(549,2.0021)(550,1.983)(551,2.0173)(552,1.9767)(553,2.0192)(554,1.9983)(555,1.9545)(556,1.977)(557,1.9959)(558,1.9843)(559,1.9505)(560,1.9841)(561,2.0031)(562,1.9383)(563,1.9909)(564,1.9459)(565,1.9689)(566,2.0106)(567,1.9954)(568,2.001)(569,1.9896)(570,2.0215)(571,1.9864)(572,1.9825)(573,2.0395)(574,2.0083)(575,2.0203)(576,1.9917)(577,1.9785)(578,2.027)(579,1.9722)(580,2.0056)(581,1.9664)(582,1.9692)(583,1.9794)(584,1.9989)(585,1.9534)(586,1.9966)(587,1.9426)(588,1.983)(589,2.0124)(590,1.9605)(591,1.9862)(592,1.9819)(593,1.9707)(594,1.9605)(595,1.9798)(596,2.0164)(597,1.9666)(598,1.9713)(599,1.9979)(600,1.9807)(601,1.9836)(602,1.9766)(603,1.9555)(604,2.0136)(605,1.9896)(606,2.0367)(607,1.9585)(608,1.9671)(609,1.9508)(610,1.9972)(611,1.9648)(612,1.9671)(613,2.0069)(614,1.9872)(615,1.9988)(616,1.9799)(617,1.9674)(618,1.9516)(619,1.9774)(620,1.9866)(621,1.9472)(622,2.0026)(623,1.9345)(624,1.9691)(625,1.9647)(626,2.0133)(627,1.9869)(628,2.0003)(629,1.9777)(630,2.0139)(631,1.9789)(632,1.9576)(633,2.0034)(634,1.9473)(635,1.9738)(636,1.9728)(637,1.9815)(638,1.9845)(639,2.0307)(640,1.9984)(641,1.9782)(642,1.9966)(643,1.9771)(644,1.9676)(645,2.0106)(646,2.0026)(647,1.9878)(648,1.9981)(649,1.9698)(650,1.9925)(651,1.9074)(652,1.9719)(653,1.9706)(654,1.9781)(655,1.9557)(656,1.9842)(657,1.999)(658,1.9658)(659,1.9775)(660,2.0151)(661,2.009)(662,1.9574)(663,2.0367)(664,1.9856)(665,1.9556)(666,1.9806)(667,1.9974)(668,1.9528)(669,2.0069)(670,1.9542)(671,1.9736)(672,1.9897)(673,1.9429)(674,1.9455)(675,1.9618)(676,1.9561)(677,1.9981)(678,2.0017)(679,1.9967)(680,1.9826)(681,1.9834)(682,1.9451)(683,1.9786)(684,2.004)(685,1.9618)(686,1.9945)(687,1.9456)(688,1.9934)(689,1.9465)(690,1.9444)(691,1.9615)(692,1.9621)(693,1.9919)(694,1.9401)(695,1.9854)(696,1.9581)(697,1.9539)(698,1.949)(699,1.9497)(700,1.9634)(701,1.9702)(702,1.9539)(703,1.9984)(704,1.9787)(705,1.9762)(706,2.0105)(707,1.9766)(708,2.0061)(709,1.994)(710,1.991)(711,1.9699)(712,1.9643)(713,1.9603)(714,1.9736)(715,2.0032)(716,1.9929)(717,1.9716)(718,1.8876)(719,2.0171)(720,2.0292)(721,1.991)(722,1.9829)(723,2.0048)(724,2.0083)(725,1.9769)(726,1.9831)(727,1.9475)(728,1.9653)(729,1.9482)(730,1.9726)(731,1.9631)(732,1.962)(733,1.9751)(734,1.9694)(735,1.977)(736,1.9355)(737,1.9973)(738,1.9846)(739,1.9664)(740,1.9849)(741,2.0251)(742,1.9653)(743,1.9603)(744,1.9669)(745,1.9512)(746,2.0142)(747,2.0266)(748,1.9906)(749,2.0338)(750,2.001)(751,1.9747)(752,1.9423)(753,1.9633)(754,2.0005)(755,2.0185)(756,1.9393)(757,2.0104)(758,2.009)(759,1.9949)(760,1.987)(761,1.9566)(762,1.976)(763,1.9725)(764,1.9725)(765,1.9668)(766,1.9689)(767,2.0105)(768,1.9802)(769,2.0073)(770,1.982)(771,1.9894)(772,1.9993)(773,1.9629)(774,1.9879)(775,1.9535)(776,1.9619)(777,1.9367)(778,1.9935)(779,1.9768)(780,1.9276)(781,1.9913)(782,1.9684)(783,1.9259)(784,1.983)(785,2.0079)(786,1.9729)(787,2.0146)(788,1.9836)(789,1.9821)(790,1.9501)(791,1.9634)(792,1.9501)(793,1.9786)(794,1.9975)(795,1.9398)(796,1.9401)(797,2.01)(798,1.9682)(799,1.9885)(800,1.9347)(801,1.9986)(802,1.9811)(803,2.0155)(804,1.9464)(805,1.9897)(806,1.946)(807,1.9938)(808,1.9742)(809,1.9465)(810,1.9625)(811,1.9393)(812,1.9998)(813,1.9365)(814,1.9959)(815,1.9903)(816,1.9538)(817,2.0054)(818,1.9783)(819,1.9626)(820,1.9331)(821,1.9712)(822,1.975)(823,1.9482)(824,1.9712)(825,1.981)(826,1.9692)(827,1.9964)(828,1.995)(829,1.9522)(830,1.975)(831,1.9659)(832,1.9519)(833,1.9378)(834,1.9765)(835,2.0045)(836,1.9481)(837,1.9544)(838,1.9974)(839,1.9789)(840,2.0092)(841,1.9757)(842,1.9612)(843,1.9567)(844,1.9645)(845,1.9953)(846,2.0171)(847,1.9891)(848,2.0213)(849,1.9723)(850,1.9544)(851,1.9532)(852,2.0062)(853,1.9749)(854,1.9579)(855,1.9354)(856,1.9749)(857,1.9715)(858,1.9725)(859,1.9265)(860,1.9943)(861,1.9474)(862,1.9771)(863,1.9538)(864,1.9416)(865,1.9498)(866,1.9942)(867,2.0022)(868,1.9752)(869,1.9977)(870,1.971)(871,1.9676)(872,1.9332)(873,1.9235)(874,2.0083)(875,1.9661)(876,1.9607)(877,2.0184)(878,1.9937)(879,1.9893)(880,1.9791)(881,1.9863)(882,1.9645)(883,1.9671)(884,1.9752)(885,1.9515)(886,2.0034)(887,1.9442)(888,1.9631)(889,1.9569)(890,1.9553)(891,1.9717)(892,1.9773)(893,1.9593)(894,1.956)(895,1.9669)(896,1.9984)(897,1.9854)(898,1.9345)(899,1.9344)(900,1.9556)(901,1.9963)(902,1.9278)(903,1.957)(904,1.9462)(905,1.9837)(906,1.9876)(907,1.959)(908,1.9735)(909,1.9185)(910,1.9494)(911,1.9698)(912,1.9685)(913,1.9628)(914,1.9759)(915,1.959)(916,1.9703)(917,1.9498)(918,1.971)(919,1.975)(920,1.9929)(921,1.9918)(922,1.9806)(923,1.9595)(924,1.9342)(925,2.0064)(926,1.9305)(927,1.974)(928,1.9324)(929,1.9743)(930,1.9971)(931,1.951)(932,2.0086)(933,1.9811)(934,1.9919)(935,2.0172)(936,1.9544)(937,1.9474)(938,1.9841)(939,2.0136)(940,1.9691)(941,1.9625)(942,1.9833)(943,1.9982)(944,1.9753)(945,1.9471)(946,1.993)(947,1.9222)(948,1.951)(949,1.9396)(950,1.9433)(951,1.9966)(952,1.9783)(953,1.9574)(954,1.9657)(955,1.9555)(956,1.9684)(957,1.9793)(958,1.9653)(959,1.9898)(960,1.9528)(961,1.978)(962,1.9926)(963,1.915)(964,1.9913)(965,1.9773)(966,1.912)(967,1.9541)(968,1.9307)(969,2.0023)(970,1.9692)(971,1.9561)(972,2.0004)(973,1.9708)(974,1.9454)(975,1.93)(976,1.9831)(977,1.985)(978,1.9554)(979,1.9872)(980,1.9894)(981,1.9461)(982,1.9465)(983,1.972)(984,1.987)(985,1.9511)(986,1.9597)(987,1.9476)(988,1.9602)(989,1.9189)(990,1.9427)(991,1.9757)(992,2.0115)(993,1.9937)(994,1.9522)(995,1.9583)(996,1.9599)(997,1.9581)(998,1.951)(999,1.9543)(1000,2.0377)(1001,2.0377)(1002,1.9785)(1003,1.9405)(1004,2.0009)(1005,1.9956)(1006,1.9728)(1007,1.9543)(1008,1.9709)(1009,1.9797)(1010,1.9563)(1011,1.9753)(1012,1.9719)(1013,2.0196)(1014,1.9415)(1015,1.9958)(1016,1.9758)(1017,1.9429)(1018,1.9601)(1019,2.0083)(1020,1.9823)(1021,1.9394)(1022,1.9874)(1023,1.9641)(1024,1.9694)(1025,1.9999)(1026,1.9781)(1027,2.0217)(1028,1.9722)(1029,1.9668)(1030,1.9442)(1031,1.9357)(1032,1.9505)(1033,1.9565)(1034,1.9518)(1035,1.9369)(1036,1.9487)(1037,1.953)(1038,1.9588)(1039,1.9829)(1040,1.996)(1041,1.9603)(1042,1.942)(1043,1.9845)(1044,1.9937)(1045,2.0366)(1046,1.9659)(1047,1.9294)(1048,1.9926)(1049,1.9459)(1050,1.9718)(1051,1.9319)(1052,1.9642)(1053,1.9738)(1054,1.9532)(1055,1.9421)(1056,1.9764)(1057,1.9817)(1058,1.9465)(1059,1.9566)(1060,1.9675)(1061,1.9362)(1062,1.9146)(1063,1.9857)(1064,2.0044)(1065,1.9675)(1066,1.965)(1067,1.9627)(1068,1.9808)(1069,1.9659)(1070,1.9775)(1071,1.9887)(1072,1.9902)(1073,1.9531)(1074,1.9487)(1075,2.0081)(1076,1.9595)(1077,1.9815)(1078,1.9812)(1079,1.9878)(1080,1.9458)(1081,1.9701)(1082,2.0107)(1083,1.952)(1084,1.9399)(1085,1.9782)(1086,1.9619)(1087,1.988)(1088,1.9477)(1089,1.9861)(1090,1.9684)(1091,1.9817)(1092,1.9477)(1093,1.9869)(1094,1.9442)(1095,1.9419)(1096,1.9815)(1097,1.9589)(1098,1.9442)(1099,1.9372)(1100,1.9461)(1101,1.9523)(1102,2.0082)(1103,1.9879)(1104,1.9878)(1105,1.9653)(1106,1.9808)(1107,2.0165)(1108,1.9494)(1109,1.9505)(1110,1.9186)(1111,1.9396)(1112,1.9975)(1113,1.9369)(1114,1.9517)(1115,1.9749)(1116,1.9541)(1117,2.0052)(1118,1.9866)(1119,1.9784)(1120,1.9065)(1121,1.9159)(1122,1.9455)(1123,1.9953)(1124,1.9497)(1125,1.9664)(1126,1.985)(1127,1.9818)(1128,1.9583)(1129,1.9482)(1130,1.9786)(1131,1.9882)(1132,1.9729)(1133,1.9619)(1134,1.9516)(1135,1.9539)(1136,1.97)(1137,1.9464)(1138,1.9977)(1139,1.9302)(1140,1.9606)(1141,1.9507)(1142,1.9183)(1143,1.9691)(1144,1.9924)(1145,1.9581)(1146,1.9309)(1147,1.9911)(1148,1.9437)(1149,1.9671)(1150,1.9545)(1151,1.9489)(1152,1.9866)(1153,1.9503)(1154,1.9415)(1155,1.9252)(1156,1.9729)(1157,1.9308)(1158,1.9788)(1159,1.974)(1160,1.9525)(1161,1.948)(1162,1.9382)(1163,1.9243)(1164,1.9732)(1165,1.9224)(1166,1.9767)(1167,1.9362)(1168,1.9897)(1169,1.9981)(1170,1.9607)(1171,1.9658)(1172,1.9631)(1173,1.9692)(1174,1.9519)(1175,2.0003)(1176,1.9983)(1177,1.9654)(1178,1.9811)(1179,1.9309)(1180,1.958)(1181,1.9762)(1182,1.9504)(1183,1.9585)(1184,1.947)(1185,1.9667)(1186,1.9972)(1187,1.9379)(1188,1.9701)(1189,1.9608)(1190,2.0189)(1191,1.9436)(1192,1.9464)(1193,1.9618)(1194,1.9761)(1195,1.9441)(1196,1.9459)(1197,1.9998)(1198,1.9549)(1199,1.9581)(1200,1.984)(1201,1.9494)(1202,1.9693)(1203,2.0063)(1204,1.9594)(1205,1.9159)(1206,1.9076)(1207,1.9102)(1208,1.9435)(1209,1.9631)(1210,1.9511)(1211,1.9348)(1212,1.9758)(1213,1.9727)(1214,1.9496)(1215,1.9334)(1216,1.9323)(1217,1.9289)(1218,1.9497)(1219,1.958)(1220,1.972)(1221,1.9512)(1222,2.0025)(1223,1.9698)(1224,1.9319)(1225,1.9224)(1226,1.9705)(1227,1.8952)(1228,1.9625)(1229,1.9322)(1230,1.9348)(1231,1.9253)(1232,1.966)(1233,1.9329)(1234,1.9711)(1235,1.9538)(1236,1.9335)(1237,1.9519)(1238,1.9666)(1239,1.9724)(1240,1.9748)(1241,2.0175)(1242,1.9358)(1243,1.9364)(1244,1.8931)(1245,1.9637)(1246,1.9885)(1247,1.9786)(1248,1.9639)(1249,1.9419)(1250,1.9519)(1251,1.9512)(1252,1.9252)(1253,1.9866)(1254,1.9646)(1255,1.9686)(1256,1.9499)(1257,1.9318)(1258,1.9568)(1259,1.955)(1260,1.9427)(1261,1.9725)(1262,1.9683)(1263,1.9458)(1264,1.9527)(1265,1.9644)(1266,1.928)(1267,1.9467)(1268,1.9095)(1269,1.967)(1270,1.9296)(1271,1.9729)(1272,1.9123)(1273,1.9355)(1274,1.9428)(1275,1.9188)(1276,1.9111)(1277,1.9676)(1278,1.9481)(1279,1.9485)(1280,1.9673)(1281,1.9362)(1282,1.9348)(1283,1.952)(1284,2.0017)(1285,1.9335)(1286,1.9391)(1287,1.9596)(1288,1.9639)(1289,1.9491)(1290,1.9373)(1291,1.9557)(1292,1.9825)(1293,1.9576)(1294,1.993)(1295,1.9335)(1296,2.0085)(1297,1.978)(1298,1.97)(1299,1.9333)(1300,1.9418)(1301,1.9761)(1302,1.9846)(1303,1.9894)(1304,1.9548)(1305,1.912)(1306,1.935)(1307,1.9667)(1308,1.9635)(1309,1.941)(1310,1.9214)(1311,1.9534)(1312,1.9464)(1313,1.9559)(1314,1.9543)(1315,1.9337)(1316,1.9771)(1317,1.949)(1318,1.9749)(1319,1.9307)(1320,2.0091)(1321,1.9638)(1322,1.9539)(1323,1.9612)(1324,1.9371)(1325,1.9648)(1326,1.9423)(1327,1.9682)(1328,1.9439)(1329,1.9734)(1330,1.9149)(1331,1.9127)(1332,1.9714)(1333,1.9513)(1334,1.9702)(1335,1.9189)(1336,1.9554)(1337,1.9707)(1338,1.9289)(1339,1.9407)(1340,1.9752)(1341,1.927)(1342,1.953)(1343,1.9668)(1344,1.9403)(1345,1.9634)(1346,1.9428)(1347,1.9359)(1348,1.9855)(1349,1.9883)(1350,1.9233)(1351,1.9156)(1352,1.9714)(1353,1.9593)(1354,1.9876)(1355,1.9481)(1356,1.9265)(1357,1.9489)(1358,1.965)(1359,1.9293)(1360,1.9623)(1361,1.9121)(1362,1.9747)(1363,1.9333)(1364,1.9638)(1365,1.919)(1366,1.9463)(1367,1.9372)(1368,1.9426)(1369,1.9632)(1370,1.9518)(1371,1.9305)(1372,1.9668)(1373,1.946)(1374,1.9834)(1375,1.9597)(1376,1.9305)(1377,1.9662)(1378,1.9823)(1379,1.945)(1380,1.9076)(1381,1.9289)(1382,1.9365)(1383,1.9217)(1384,1.9734)(1385,1.9751)(1386,1.9794)(1387,1.9601)(1388,1.9415)(1389,1.9085)(1390,1.9722)(1391,1.9853)(1392,1.9194)(1393,1.9374)(1394,1.9422)(1395,1.9726)(1396,1.9405)(1397,1.9256)(1398,1.9827)(1399,1.9387)(1400,1.9201)(1401,1.9355)(1402,1.9313)(1403,1.9491)(1404,1.9612)(1405,1.9594)(1406,1.9816)(1407,1.9145)(1408,1.9318)(1409,1.9207)(1410,1.9408)(1411,1.9493)(1412,1.9268)(1413,1.9371)(1414,1.983)(1415,1.9651)(1416,1.9367)(1417,1.9315)(1418,1.944)(1419,1.9432)(1420,1.9515)(1421,1.9241)(1422,1.9492)(1423,1.9603)(1424,1.9429)(1425,1.9443)(1426,1.9802)(1427,1.9408)(1428,1.9568)(1429,1.9468)(1430,1.9663)(1431,1.9449)(1432,1.9216)(1433,1.9371)(1434,1.9429)(1435,1.9361)(1436,1.9754)(1437,1.9266)(1438,1.9657)(1439,1.9301)(1440,1.9392)(1441,1.9369)(1442,1.9421)(1443,1.975)(1444,1.9505)(1445,1.9545)(1446,1.9608)(1447,1.9654)(1448,1.9134)(1449,1.9519)(1450,1.9746)(1451,1.9786)(1452,1.9716)(1453,1.9905)(1454,1.9722)(1455,1.9418)(1456,1.9533)(1457,1.9225)(1458,1.9255)(1459,1.9669)(1460,1.9749)(1461,1.9393)(1462,1.9517)(1463,1.9562)(1464,1.9418)(1465,1.973)(1466,1.9463)(1467,1.9654)(1468,1.9486)(1469,1.9811)(1470,1.9696)(1471,1.961)(1472,1.9677)(1473,1.9598)(1474,1.9635)(1475,1.9252)(1476,1.9777)(1477,1.9515)(1478,1.9486)(1479,1.9036)(1480,1.9866)(1481,1.9849)(1482,1.9508)(1483,1.9806)(1484,1.9348)(1485,1.9509)(1486,1.9826)(1487,1.9559)(1488,1.9558)(1489,1.9355)(1490,1.959)(1491,1.9574)(1492,1.9232)(1493,1.919)(1494,1.9435)(1495,1.9554)(1496,1.9281)(1497,1.9621)(1498,1.9556)(1499,1.9025)(1500,1.9741)(1501,1.9579)(1502,1.9489)(1503,1.931)(1504,1.9511)(1505,1.9413)(1506,1.8989)(1507,1.9363)(1508,1.9473)(1509,2.0073)(1510,1.9349)(1511,1.915)(1512,1.9369)(1513,1.9816)(1514,2.0049)(1515,2.007)(1516,1.9044)(1517,1.9309)(1518,1.9485)(1519,1.939)(1520,1.9681)(1521,1.9871)(1522,1.967)(1523,1.9579)(1524,1.9485)(1525,1.9642)(1526,1.9724)(1527,1.9082)(1528,1.9201)(1529,1.8962)(1530,1.9771)(1531,1.9797)(1532,1.9227)(1533,1.9449)(1534,1.9556)(1535,1.9486)(1536,1.9248)(1537,1.9596)(1538,1.935)(1539,1.9269)(1540,1.9017)(1541,1.9447)(1542,1.9651)(1543,1.9111)(1544,1.9547)(1545,1.9165)(1546,1.9695)(1547,1.94)(1548,1.9366)(1549,1.9271)(1550,1.8816)(1551,1.9247)(1552,1.9393)(1553,1.946)(1554,1.8909)(1555,1.9237)(1556,1.9379)(1557,1.9362)(1558,1.9542)(1559,1.9258)(1560,1.9789)(1561,1.9366)(1562,1.9336)(1563,1.9119)(1564,1.9661)(1565,1.9895)(1566,1.9251)(1567,1.945)(1568,1.9673)(1569,1.9089)(1570,1.9385)(1571,1.8947)(1572,1.9441)(1573,1.9647)(1574,1.9686)(1575,1.9959)(1576,1.979)(1577,1.9049)(1578,1.9736)(1579,1.9475)(1580,1.9493)(1581,1.9823)(1582,1.9548)(1583,1.9156)(1584,1.9532)(1585,1.9841)(1586,1.9968)(1587,1.9267)(1588,1.9477)(1589,1.918)(1590,1.9655)(1591,1.9412)(1592,1.8958)(1593,1.9471)(1594,1.9887)(1595,1.9178)(1596,1.9155)(1597,1.9503)(1598,1.9717)(1599,1.9312)(1600,1.9335)(1601,1.9161)(1602,1.9455)(1603,1.9601)(1604,1.9078)(1605,1.9439)(1606,1.9581)(1607,1.9248)(1608,1.9447)(1609,1.9542)(1610,1.9261)(1611,1.9015)(1612,1.9271)(1613,1.9315)(1614,1.9529)(1615,1.9238)(1616,1.9696)(1617,1.9202)(1618,1.976)(1619,1.925)(1620,1.963)(1621,1.983)(1622,1.9517)(1623,2.0073)(1624,1.9682)(1625,1.9241)(1626,1.9166)(1627,1.9489)(1628,1.9561)(1629,1.9203)(1630,1.9688)(1631,1.9548)(1632,1.9907)(1633,1.9299)(1634,1.8796)(1635,1.981)(1636,1.9253)(1637,1.9263)(1638,1.9587)(1639,1.973)(1640,1.9443)(1641,1.9571)(1642,1.9915)(1643,1.9792)(1644,1.9175)(1645,1.9496)(1646,1.9273)(1647,1.8904)(1648,1.9906)(1649,1.9284)(1650,1.9653)(1651,1.9671)(1652,1.906)(1653,1.9482)(1654,1.9115)(1655,1.9748)(1656,1.9343)(1657,1.9314)(1658,1.9727)(1659,1.9315)(1660,1.9549)(1661,1.9148)(1662,1.9453)(1663,1.9318)(1664,1.9355)(1665,1.9241)(1666,1.934)(1667,1.915)(1668,1.9212)(1669,1.9922)(1670,1.9525)(1671,1.9324)(1672,1.9535)(1673,1.9825)(1674,1.9202)(1675,1.9862)(1676,1.9444)(1677,1.9692)(1678,1.9413)(1679,1.942)(1680,1.9975)(1681,1.996)(1682,1.967)(1683,1.9653)(1684,1.9427)(1685,1.9108)(1686,1.9564)(1687,1.966)(1688,1.9273)(1689,1.9471)(1690,1.9592)(1691,1.9845)(1692,1.9225)(1693,1.925)(1694,1.9759)(1695,1.9353)(1696,1.9128)(1697,1.9766)(1698,1.9312)(1699,1.9662)(1700,1.9541)(1701,1.9695)(1702,1.9583)(1703,1.964)(1704,1.9765)(1705,1.9628)(1706,1.9197)(1707,1.9757)(1708,1.9642)(1709,1.9219)(1710,1.9653)(1711,1.9693)(1712,1.9155)(1713,1.9586)(1714,1.9618)(1715,1.9232)(1716,1.965)(1717,1.9416)(1718,1.9773)(1719,1.952)(1720,1.945)(1721,1.9409)(1722,1.9516)(1723,1.9223)(1724,1.926)(1725,1.9423)(1726,1.9529)(1727,1.949)(1728,1.9365)(1729,1.9154)(1730,1.9478)(1731,1.9363)(1732,1.9152)(1733,1.9756)(1734,1.9471)(1735,1.9019)(1736,1.9666)(1737,1.9614)(1738,1.9348)(1739,1.9535)(1740,1.9534)(1741,1.9392)(1742,1.9696)(1743,1.9371)(1744,1.9019)(1745,1.9819)(1746,1.9306)(1747,1.9395)(1748,1.97)(1749,1.9287)(1750,1.8926)(1751,1.9383)(1752,1.9483)(1753,1.9515)(1754,1.9361)(1755,1.9457)(1756,1.9408)(1757,1.9729)(1758,1.9375)(1759,1.9444)(1760,1.954)(1761,1.9605)(1762,1.9422)(1763,1.9371)(1764,1.9462)(1765,1.9492)(1766,1.938)(1767,1.961)(1768,1.9411)(1769,1.9464)(1770,1.923)(1771,1.8705)(1772,1.9212)(1773,1.897)(1774,1.934)(1775,1.9101)(1776,1.9915)(1777,1.9606)(1778,1.9642)(1779,1.9375)(1780,1.9409)(1781,1.9369)(1782,1.9716)(1783,1.952)(1784,1.9257)(1785,1.9681)(1786,1.9396)(1787,1.9592)(1788,1.9107)(1789,1.9446)(1790,1.9618)(1791,1.9327)(1792,1.9276)(1793,1.9477)(1794,1.9335)(1795,1.8792)(1796,1.9412)(1797,1.918)(1798,1.923)(1799,1.9244)(1800,1.8912)(1801,1.9602)(1802,1.9275)(1803,1.9541)(1804,2.0049)(1805,1.9532)(1806,1.9449)(1807,1.9337)(1808,1.9574)(1809,1.9829)(1810,1.9195)(1811,1.8846)(1812,1.9518)(1813,1.9655)(1814,1.9675)(1815,1.9901)(1816,1.9341)(1817,1.9576)(1818,1.908)
    };
    \addlegendentry{AnLLM-EP-7B}

\addplot[
    color=blue,
    mark=none,
    nodes near coords style={font=\normalsize},
    ]
    coordinates {
(1,3.8636)(2,3.7703)(3,3.8113)(4,3.8136)(5,3.7263)(6,3.5733)(7,3.4134)(8,3.2471)(9,3.1673)(10,2.9928)(11,2.8702)(12,2.8749)(13,2.747)(14,2.679)(15,2.5937)(16,2.5901)(17,2.5661)(18,2.5105)(19,2.4969)(20,2.4041)(21,2.396)(22,2.3917)(23,2.386)(24,2.3783)(25,2.3728)(26,2.3195)(27,2.2962)(28,2.2905)(29,2.2932)(30,2.2593)(31,2.2366)(32,2.28)(33,2.2601)(34,2.2557)(35,2.2057)(36,2.2578)(37,2.2087)(38,2.1957)(39,2.1652)(40,2.1536)(41,2.1599)(42,2.1407)(43,2.1391)(44,2.1557)(45,2.1357)(46,2.1604)(47,2.1395)(48,2.1455)(49,2.1665)(50,2.1306)(51,2.1156)(52,2.0731)(53,2.0844)(54,2.1258)(55,2.0568)(56,2.0904)(57,2.0861)(58,2.107)(59,2.0821)(60,2.0627)(61,2.0347)(62,2.0778)(63,2.0441)(64,2.0633)(65,2.0964)(66,2.0493)(67,2.0396)(68,2.0578)(69,2.0523)(70,2.0805)(71,2.0711)(72,2.0318)(73,2.063)(74,2.07)(75,2.0351)(76,2.048)(77,2.0764)(78,2.0467)(79,2.0354)(80,2.062)(81,2.0688)(82,2.0161)(83,2.028)(84,2.0174)(85,2.0403)(86,2.0512)(87,2.0794)(88,2.0693)(89,2.0453)(90,2.0052)(91,2.0306)(92,2.0471)(93,1.9901)(94,1.9872)(95,2.0345)(96,2.0245)(97,2.0409)(98,2.03)(99,2.0382)(100,2.0107)(101,2.0322)(102,2.0571)(103,2.0138)(104,1.9975)(105,1.9912)(106,2.0275)(107,2.0311)(108,2.0406)(109,2.0054)(110,2.0398)(111,2.0129)(112,2.0557)(113,2.0321)(114,2.0349)(115,2.0087)(116,2.0371)(117,1.9876)(118,2.0365)(119,2.0673)(120,2.066)(121,1.983)(122,1.9835)(123,2.0407)(124,2.0092)(125,2.0376)(126,2.0607)(127,2.0141)(128,2.0374)(129,2.0031)(130,1.9915)(131,2.0102)(132,1.9827)(133,2.0121)(134,2.0329)(135,2.0099)(136,2.0402)(137,2.0251)(138,1.9765)(139,1.9729)(140,1.9933)(141,1.9915)(142,2.0224)(143,2.0296)(144,1.9872)(145,1.9899)(146,2.0396)(147,1.9966)(148,2.0093)(149,1.97)(150,2.0071)(151,1.9676)(152,2.0816)(153,2.0419)(154,2.0079)(155,2.0014)(156,2.0343)(157,2.0198)(158,1.9926)(159,2.006)(160,1.9852)(161,2.0274)(162,1.975)(163,2.0356)(164,2.0225)(165,1.958)(166,2.0483)(167,2.0199)(168,1.9999)(169,1.9878)(170,2.0169)(171,2.0459)(172,1.9969)(173,1.9726)(174,1.9738)(175,1.9442)(176,2.0094)(177,1.956)(178,1.9616)(179,1.988)(180,1.9787)(181,2.0211)(182,1.9992)(183,2.0028)(184,2.0113)(185,1.9877)(186,2.008)(187,1.9948)(188,1.9963)(189,1.9975)(190,1.9719)(191,1.9874)(192,1.9598)(193,1.9973)(194,2.0411)(195,1.9802)(196,1.9525)(197,1.985)(198,1.9857)(199,1.9854)(200,2.0151)(201,2.0209)(202,1.9691)(203,1.9715)(204,2.0055)(205,1.9726)(206,1.9819)(207,1.9832)(208,1.9795)(209,2.0146)(210,1.9724)(211,1.9986)(212,1.9972)(213,1.9739)(214,1.9707)(215,1.9854)(216,1.995)(217,1.979)(218,2.017)(219,1.9547)(220,2.0069)(221,1.983)(222,1.987)(223,2.002)(224,1.9487)(225,1.9567)(226,1.983)(227,2.0049)(228,1.9532)(229,1.9665)(230,2.0141)(231,2.013)(232,2.0475)(233,1.9374)(234,1.9688)(235,1.9867)(236,1.9704)(237,1.9948)(238,1.9752)(239,1.9864)(240,2.0121)(241,2.0434)(242,1.9096)(243,1.9723)(244,1.9664)(245,1.9572)(246,1.9521)(247,1.9972)(248,2.0013)(249,1.9783)(250,2.0187)(251,1.987)(252,1.9713)(253,2.0136)(254,1.9547)(255,1.999)(256,1.979)(257,1.9883)(258,1.9951)(259,2.0044)(260,1.9718)(261,2.0178)(262,1.9783)(263,1.9472)(264,2.0069)(265,2.0164)(266,2.0058)(267,1.9583)(268,1.9386)(269,1.9522)(270,1.9751)(271,2.0115)(272,1.9574)(273,1.971)(274,1.9887)(275,1.9788)(276,1.9287)(277,1.9569)(278,1.9489)(279,1.9782)(280,1.9509)(281,1.9702)(282,1.9787)(283,1.9604)(284,2.0174)(285,2.0036)(286,1.9348)(287,1.9926)(288,1.9835)(289,1.9626)(290,1.9729)(291,1.9641)(292,1.9649)(293,1.9842)(294,1.9644)(295,1.9793)(296,1.9672)(297,1.9651)(298,1.9608)(299,1.9416)(300,1.9738)(301,1.986)(302,1.9302)(303,1.9641)(304,1.9934)(305,1.9558)(306,1.9362)(307,1.9559)(308,1.9508)(309,1.9171)(310,1.9584)(311,1.9805)(312,1.9882)(313,1.9692)(314,2.0299)(315,1.965)(316,1.9698)(317,1.9847)(318,2.0106)(319,1.9598)(320,1.9901)(321,2.022)(322,1.9439)(323,2.0133)(324,1.9292)(325,1.9743)(326,1.9638)(327,1.9778)(328,1.9561)(329,1.9262)(330,1.9109)(331,1.9878)(332,2.0057)(333,1.9342)(334,1.9707)(335,1.9654)(336,1.9366)(337,1.9641)(338,1.9693)(339,1.9442)(340,1.9382)(341,1.9858)(342,2.009)(343,1.953)(344,1.941)(345,1.9367)(346,1.9947)(347,1.9673)(348,1.9758)(349,1.9155)(350,1.9778)(351,1.9708)(352,1.9242)(353,1.9713)(354,1.9658)(355,1.9115)(356,1.9874)(357,1.9713)(358,2.0034)(359,1.9878)(360,1.9778)(361,1.955)(362,1.9734)(363,1.9623)(364,1.9698)(365,1.9563)(366,1.9644)(367,1.9751)(368,1.9616)(369,1.9692)(370,2.0184)(371,1.9445)(372,1.9966)(373,1.9646)(374,1.9759)(375,1.9829)(376,1.9743)(377,1.9554)(378,1.9363)(379,1.9383)(380,1.9642)(381,1.9746)(382,1.9679)(383,1.9786)(384,1.9723)(385,1.9604)(386,1.9542)(387,1.9603)(388,1.9662)(389,1.9868)(390,1.9645)(391,1.9735)(392,1.994)(393,1.9315)(394,1.9667)(395,1.9683)(396,1.9848)(397,1.944)(398,1.9382)(399,1.9684)(400,1.9466)(401,1.9557)(402,1.941)(403,1.963)(404,1.9181)(405,1.953)(406,1.9693)(407,1.9806)(408,2.0137)(409,1.9564)(410,1.9771)(411,1.9283)(412,1.9445)(413,1.938)(414,1.9564)(415,1.9561)(416,1.9512)(417,1.9453)(418,1.919)(419,1.9396)(420,1.9758)(421,1.9253)(422,1.9653)(423,1.9236)(424,1.969)(425,2.0114)(426,1.9834)(427,1.9647)(428,1.9799)(429,1.9874)(430,1.9325)(431,1.9778)(432,1.9622)(433,1.9686)(434,1.9542)(435,1.9687)(436,1.9473)(437,1.9657)(438,1.9616)(439,1.9536)(440,1.9555)(441,1.9475)(442,1.9395)(443,1.8895)(444,1.969)(445,1.9405)(446,1.9519)(447,1.9265)(448,1.9473)(449,1.9339)(450,1.997)(451,1.9444)(452,1.931)(453,1.9693)(454,1.94)(455,1.9445)(456,1.9496)(457,1.9931)(458,1.9826)(459,1.9667)(460,1.9401)(461,1.9396)(462,1.9186)(463,1.9747)(464,1.9567)(465,1.9276)(466,1.9639)(467,1.9595)(468,1.9912)(469,1.961)(470,1.9833)(471,1.9512)(472,1.9895)(473,1.9678)(474,1.9488)(475,1.9528)(476,1.9171)(477,1.9099)(478,1.9362)(479,1.9684)(480,1.9566)(481,2.0094)(482,1.9438)(483,1.9848)(484,1.9482)(485,1.9425)(486,1.9348)(487,1.9393)(488,1.9556)(489,1.9338)(490,1.9785)(491,1.9821)(492,1.9814)(493,1.9278)(494,1.9718)(495,1.9828)(496,1.9945)(497,1.9385)(498,1.9746)(499,1.9493)(500,1.9145)(501,1.9406)(502,1.9053)(503,1.9291)(504,1.9282)(505,1.9616)(506,1.9665)(507,1.9599)(508,1.946)(509,1.9742)(510,1.9168)(511,1.9276)(512,1.897)(513,1.955)(514,1.9089)(515,1.9492)(516,2.0255)(517,1.9539)(518,1.9558)(519,1.9631)(520,1.9395)(521,1.9901)(522,1.9257)(523,1.929)(524,1.9361)(525,1.9683)(526,1.9278)(527,1.9796)(528,1.9741)(529,1.9637)(530,1.8992)(531,1.9234)(532,1.981)(533,1.9594)(534,1.8986)(535,1.9401)(536,1.9542)(537,1.9474)(538,1.9037)(539,1.9766)(540,1.9672)(541,1.9495)(542,1.9207)(543,1.9447)(544,1.9187)(545,1.9871)(546,1.9543)(547,1.9182)(548,1.9572)(549,1.9552)(550,1.9437)(551,1.9695)(552,1.9372)(553,1.981)(554,1.9582)(555,1.9143)(556,1.9377)(557,1.9588)(558,1.9394)(559,1.916)(560,1.9406)(561,1.965)(562,1.9003)(563,1.9493)(564,1.8993)(565,1.922)(566,1.9709)(567,1.95)(568,1.9532)(569,1.944)(570,1.9785)(571,1.9504)(572,1.9401)(573,1.9944)(574,1.9676)(575,1.9794)(576,1.9401)(577,1.9358)(578,1.9803)(579,1.9326)(580,1.9531)(581,1.9209)(582,1.9282)(583,1.9299)(584,1.9577)(585,1.9127)(586,1.9415)(587,1.8958)(588,1.944)(589,1.9644)(590,1.9193)(591,1.9441)(592,1.9332)(593,1.923)(594,1.9204)(595,1.9372)(596,1.9648)(597,1.9093)(598,1.9304)(599,1.9618)(600,1.9417)(601,1.931)(602,1.9415)(603,1.9105)(604,1.9754)(605,1.9344)(606,1.9926)(607,1.9162)(608,1.9197)(609,1.9075)(610,1.9567)(611,1.9178)(612,1.924)(613,1.9683)(614,1.9442)(615,1.956)(616,1.9379)(617,1.9298)(618,1.9026)(619,1.9376)(620,1.9402)(621,1.8958)(622,1.9629)(623,1.881)(624,1.9392)(625,1.9175)(626,1.9691)(627,1.9418)(628,1.9584)(629,1.9335)(630,1.9732)(631,1.9384)(632,1.9194)(633,1.9632)(634,1.9055)(635,1.9291)(636,1.9379)(637,1.9464)(638,1.9341)(639,1.9892)(640,1.9599)(641,1.941)(642,1.9584)(643,1.9297)(644,1.92)(645,1.9706)(646,1.9571)(647,1.9443)(648,1.9559)(649,1.9282)(650,1.9509)(651,1.8683)(652,1.9268)(653,1.9242)(654,1.9395)(655,1.9114)(656,1.9505)(657,1.951)(658,1.9316)(659,1.9314)(660,1.9689)(661,1.966)(662,1.9217)(663,1.996)(664,1.9476)(665,1.9128)(666,1.9469)(667,1.9574)(668,1.9143)(669,1.9687)(670,1.9195)(671,1.9316)(672,1.9479)(673,1.9027)(674,1.9081)(675,1.9158)(676,1.9128)(677,1.9617)(678,1.9618)(679,1.9527)(680,1.9377)(681,1.9465)(682,1.9044)(683,1.9386)(684,1.9692)(685,1.9241)(686,1.9492)(687,1.9042)(688,1.9589)(689,1.9203)(690,1.9148)(691,1.9187)(692,1.9215)(693,1.9447)(694,1.9066)(695,1.9469)(696,1.9203)(697,1.9118)(698,1.9113)(699,1.9048)(700,1.9099)(701,1.9226)(702,1.9015)(703,1.9565)(704,1.9305)(705,1.9354)(706,1.9558)(707,1.9163)(708,1.9538)(709,1.9411)(710,1.9448)(711,1.9153)(712,1.9135)(713,1.914)(714,1.9263)(715,1.9462)(716,1.9481)(717,1.9155)(718,1.8248)(719,1.9709)(720,1.9812)(721,1.9349)(722,1.9288)(723,1.9478)(724,1.9532)(725,1.9314)(726,1.937)(727,1.8968)(728,1.9113)(729,1.8974)(730,1.9188)(731,1.9029)(732,1.9103)(733,1.9285)(734,1.9201)(735,1.9212)(736,1.8721)(737,1.9395)(738,1.929)(739,1.9176)(740,1.9373)(741,1.9771)(742,1.9231)(743,1.9104)(744,1.9098)(745,1.9019)(746,1.9571)(747,1.9712)(748,1.9384)(749,1.9746)(750,1.9427)(751,1.9232)(752,1.8874)(753,1.9126)(754,1.9477)(755,1.9715)(756,1.8883)(757,1.9519)(758,1.9531)(759,1.9487)(760,1.9371)(761,1.9089)(762,1.9288)(763,1.9195)(764,1.9181)(765,1.9141)(766,1.9207)(767,1.961)(768,1.9248)(769,1.9496)(770,1.9298)(771,1.9325)(772,1.9397)(773,1.8977)(774,1.9208)(775,1.8862)(776,1.9099)(777,1.8834)(778,1.9424)(779,1.9242)(780,1.8696)(781,1.9354)(782,1.9151)(783,1.8678)(784,1.9283)(785,1.9492)(786,1.9222)(787,1.9611)(788,1.9283)(789,1.9334)(790,1.8995)(791,1.9099)(792,1.9014)(793,1.9247)(794,1.9461)(795,1.878)(796,1.8854)(797,1.9536)(798,1.9157)(799,1.9347)(800,1.8734)(801,1.9432)(802,1.9293)(803,1.9611)(804,1.8827)(805,1.9318)(806,1.8961)(807,1.939)(808,1.9232)(809,1.8973)(810,1.9109)(811,1.8909)(812,1.9566)(813,1.892)(814,1.9457)(815,1.9396)(816,1.8983)(817,1.9539)(818,1.9262)(819,1.9045)(820,1.8846)(821,1.908)(822,1.9242)(823,1.8977)(824,1.9147)(825,1.9249)(826,1.9105)(827,1.9395)(828,1.9407)(829,1.8988)(830,1.9223)(831,1.9118)(832,1.8943)(833,1.8802)(834,1.9332)(835,1.9576)(836,1.8994)(837,1.9055)(838,1.9484)(839,1.926)(840,1.9634)(841,1.9369)(842,1.9182)(843,1.9032)(844,1.9138)(845,1.9492)(846,1.9677)(847,1.9397)(848,1.9698)(849,1.9113)(850,1.8996)(851,1.894)(852,1.9414)(853,1.9265)(854,1.9031)(855,1.884)(856,1.9243)(857,1.9195)(858,1.9178)(859,1.8785)(860,1.943)(861,1.8934)(862,1.9214)(863,1.8987)(864,1.8909)(865,1.906)(866,1.9409)(867,1.9422)(868,1.9205)(869,1.942)(870,1.9132)(871,1.9142)(872,1.874)(873,1.8581)(874,1.9459)(875,1.9106)(876,1.9017)(877,1.9543)(878,1.9308)(879,1.9294)(880,1.9189)(881,1.9344)(882,1.9113)(883,1.9116)(884,1.9143)(885,1.8939)(886,1.9441)(887,1.8901)(888,1.9086)(889,1.9043)(890,1.8989)(891,1.9161)(892,1.9201)(893,1.9138)(894,1.9045)(895,1.908)(896,1.9442)(897,1.9296)(898,1.8856)(899,1.8817)(900,1.899)(901,1.9403)(902,1.8742)(903,1.9014)(904,1.8938)(905,1.9287)(906,1.9334)(907,1.904)(908,1.9111)(909,1.8692)(910,1.8926)(911,1.9059)(912,1.9203)(913,1.9124)(914,1.9205)(915,1.8994)(916,1.9112)(917,1.8931)(918,1.916)(919,1.9192)(920,1.9365)(921,1.9319)(922,1.9138)(923,1.9092)(924,1.8876)(925,1.9461)(926,1.876)(927,1.9158)(928,1.8801)(929,1.9228)(930,1.9325)(931,1.8941)(932,1.9429)(933,1.9287)(934,1.9281)(935,1.9539)(936,1.9059)(937,1.8899)(938,1.9194)(939,1.9574)(940,1.9161)(941,1.899)(942,1.9232)(943,1.9342)(944,1.9085)(945,1.8948)(946,1.9388)(947,1.8636)(948,1.8847)(949,1.8789)(950,1.8895)(951,1.9401)(952,1.9211)(953,1.9017)(954,1.9055)(955,1.8922)(956,1.9156)(957,1.919)(958,1.9061)(959,1.9378)(960,1.8971)(961,1.9223)(962,1.9374)(963,1.8618)(964,1.9305)(965,1.9182)(966,1.8577)(967,1.8976)(968,1.8718)(969,1.9491)(970,1.9182)(971,1.8961)(972,1.9482)(973,1.9219)(974,1.8907)(975,1.8809)(976,1.9281)(977,1.9282)(978,1.9025)(979,1.9362)(980,1.9312)(981,1.8967)(982,1.8916)(983,1.9163)(984,1.9278)(985,1.8928)(986,1.8991)(987,1.8875)(988,1.9007)(989,1.8657)(990,1.8924)(991,1.9056)(992,1.955)(993,1.9316)(994,1.8922)(995,1.9)(996,1.905)(997,1.905)(998,1.8933)(999,1.9002)(1000,1.9801)(1001,1.9801)(1002,1.919)(1003,1.8916)(1004,1.9445)(1005,1.9319)(1006,1.9203)(1007,1.8989)(1008,1.9186)(1009,1.9238)(1010,1.9008)(1011,1.915)(1012,1.9132)(1013,1.9589)(1014,1.8784)(1015,1.9455)(1016,1.9233)(1017,1.8869)(1018,1.9061)(1019,1.9545)(1020,1.9252)(1021,1.8777)(1022,1.9425)(1023,1.8991)(1024,1.9091)(1025,1.9436)(1026,1.9265)(1027,1.9693)(1028,1.9241)(1029,1.9111)(1030,1.8884)(1031,1.8767)(1032,1.8921)(1033,1.8988)(1034,1.896)(1035,1.8838)(1036,1.8892)(1037,1.8835)(1038,1.899)(1039,1.9312)(1040,1.9411)(1041,1.9082)(1042,1.886)(1043,1.9338)(1044,1.9365)(1045,1.9842)(1046,1.9097)(1047,1.8748)(1048,1.9338)(1049,1.8928)(1050,1.9193)(1051,1.8707)(1052,1.9104)(1053,1.9184)(1054,1.8941)(1055,1.8891)(1056,1.9193)(1057,1.9257)(1058,1.8834)(1059,1.9046)(1060,1.9194)(1061,1.8812)(1062,1.8702)(1063,1.9278)(1064,1.9469)(1065,1.9109)(1066,1.9061)(1067,1.907)(1068,1.9263)(1069,1.9163)(1070,1.923)(1071,1.9259)(1072,1.9271)(1073,1.8975)(1074,1.8953)(1075,1.9556)(1076,1.9131)(1077,1.9243)(1078,1.9213)(1079,1.9346)(1080,1.8825)(1081,1.9115)(1082,1.9528)(1083,1.8954)(1084,1.8903)(1085,1.9214)(1086,1.9049)(1087,1.9336)(1088,1.8831)(1089,1.9231)(1090,1.91)(1091,1.9233)(1092,1.8909)(1093,1.9338)(1094,1.8822)(1095,1.8902)(1096,1.9269)(1097,1.9037)(1098,1.8851)(1099,1.8774)(1100,1.8959)(1101,1.9002)(1102,1.9466)(1103,1.9353)(1104,1.9319)(1105,1.9197)(1106,1.9158)(1107,1.9674)(1108,1.8882)(1109,1.8946)(1110,1.8641)(1111,1.884)(1112,1.9447)(1113,1.8804)(1114,1.8948)(1115,1.9182)(1116,1.889)(1117,1.9411)(1118,1.9351)(1119,1.9243)(1120,1.8489)(1121,1.8613)(1122,1.8945)(1123,1.9423)(1124,1.8926)(1125,1.9124)(1126,1.9278)(1127,1.9291)(1128,1.9015)(1129,1.8933)(1130,1.9189)(1131,1.9304)(1132,1.9234)(1133,1.8982)(1134,1.9047)(1135,1.9054)(1136,1.9219)(1137,1.8941)(1138,1.9393)(1139,1.8799)(1140,1.9107)(1141,1.8967)(1142,1.8722)(1143,1.9187)(1144,1.9394)(1145,1.9015)(1146,1.8712)(1147,1.9337)(1148,1.8811)(1149,1.9125)(1150,1.9038)(1151,1.8901)(1152,1.9274)(1153,1.8974)(1154,1.8927)(1155,1.8723)(1156,1.9132)(1157,1.8757)(1158,1.9209)(1159,1.9229)(1160,1.8917)(1161,1.8911)(1162,1.882)(1163,1.8609)(1164,1.9107)(1165,1.8687)(1166,1.9189)(1167,1.8737)(1168,1.9371)(1169,1.9365)(1170,1.9018)(1171,1.9144)(1172,1.9048)(1173,1.915)(1174,1.8994)(1175,1.9424)(1176,1.9452)(1177,1.9099)(1178,1.9334)(1179,1.8772)(1180,1.9177)(1181,1.9185)(1182,1.8946)(1183,1.8935)(1184,1.8897)(1185,1.9064)(1186,1.9426)(1187,1.8851)(1188,1.9157)(1189,1.9034)(1190,1.9637)(1191,1.8885)(1192,1.8849)(1193,1.9063)(1194,1.9163)(1195,1.8898)(1196,1.8913)(1197,1.9445)(1198,1.8993)(1199,1.9001)(1200,1.9337)(1201,1.8982)(1202,1.913)(1203,1.9481)(1204,1.9061)(1205,1.8548)(1206,1.8532)(1207,1.8542)(1208,1.8894)(1209,1.9079)(1210,1.8983)(1211,1.8813)(1212,1.9262)(1213,1.9189)(1214,1.8874)(1215,1.8825)(1216,1.8766)(1217,1.8759)(1218,1.9008)(1219,1.9018)(1220,1.9183)(1221,1.8996)(1222,1.9553)(1223,1.9137)(1224,1.8822)(1225,1.8634)(1226,1.9188)(1227,1.8507)(1228,1.901)(1229,1.8795)(1230,1.8791)(1231,1.8667)(1232,1.9093)(1233,1.8761)(1234,1.9208)(1235,1.9)(1236,1.8785)(1237,1.9002)(1238,1.9159)(1239,1.9149)(1240,1.9188)(1241,1.9585)(1242,1.8825)(1243,1.8788)(1244,1.8452)(1245,1.9086)(1246,1.9362)(1247,1.9217)(1248,1.9214)(1249,1.8996)(1250,1.903)(1251,1.8974)(1252,1.8726)(1253,1.9292)(1254,1.9134)(1255,1.9125)(1256,1.8965)(1257,1.8767)(1258,1.9059)(1259,1.905)(1260,1.8837)(1261,1.9185)(1262,1.9106)(1263,1.8948)(1264,1.9043)(1265,1.9174)(1266,1.8772)(1267,1.8987)(1268,1.8467)(1269,1.9181)(1270,1.8721)(1271,1.9198)(1272,1.8547)(1273,1.8761)(1274,1.8831)(1275,1.8684)(1276,1.8555)(1277,1.9193)(1278,1.8861)(1279,1.8941)(1280,1.8941)(1281,1.9104)(1282,1.8709)(1283,1.883)(1284,1.8965)(1285,1.9503)(1286,1.8778)(1287,1.8832)(1288,1.9182)(1289,1.9097)(1290,1.8945)(1291,1.8857)(1292,1.8966)(1293,1.9274)(1294,1.9077)(1295,1.9427)(1296,1.8842)(1297,1.9503)(1298,1.9334)(1299,1.9219)(1300,1.8774)(1301,1.8872)(1302,1.9216)(1303,1.9285)(1304,1.9311)(1305,1.904)(1306,1.8506)(1307,1.8827)(1308,1.9129)(1309,1.9052)(1310,1.8868)(1311,1.8654)(1312,1.8991)(1313,1.8897)(1314,1.905)(1315,1.9046)(1316,1.882)(1317,1.9263)(1318,1.8968)(1319,1.9244)(1320,1.8802)(1321,1.9586)(1322,1.9088)(1323,1.9058)(1324,1.9122)(1325,1.8862)(1326,1.9093)(1327,1.8912)(1328,1.9135)(1329,1.8993)(1330,1.9208)(1331,1.865)(1332,1.8595)(1333,1.9249)(1334,1.8997)(1335,1.9182)(1336,1.8708)(1337,1.9019)(1338,1.9158)(1339,1.879)(1340,1.8836)(1341,1.9166)(1342,1.8766)(1343,1.9038)(1344,1.9149)(1345,1.8926)(1346,1.9152)(1347,1.8942)(1348,1.8868)(1349,1.9353)(1350,1.9406)(1351,1.8705)(1352,1.8618)(1353,1.9215)(1354,1.9082)(1355,1.9353)(1356,1.8963)(1357,1.8758)(1358,1.9006)(1359,1.9116)(1360,1.8721)(1361,1.907)(1362,1.8584)(1363,1.9223)(1364,1.886)(1365,1.9078)(1366,1.872)(1367,1.8938)(1368,1.8863)(1369,1.8954)(1370,1.9133)(1371,1.9016)(1372,1.879)(1373,1.9054)(1374,1.8951)(1375,1.9275)(1376,1.9048)(1377,1.8833)(1378,1.9127)(1379,1.9315)(1380,1.8951)(1381,1.85)(1382,1.8717)(1383,1.8846)(1384,1.8727)(1385,1.9191)(1386,1.9208)(1387,1.9207)(1388,1.9035)(1389,1.8865)(1390,1.8523)(1391,1.9142)(1392,1.9335)(1393,1.868)(1394,1.8913)(1395,1.8888)(1396,1.9144)(1397,1.8761)(1398,1.8716)(1399,1.9306)(1400,1.8826)(1401,1.8673)(1402,1.88)(1403,1.8771)(1404,1.8883)(1405,1.9101)(1406,1.9055)(1407,1.9311)(1408,1.8643)(1409,1.8705)(1410,1.8632)(1411,1.8776)(1412,1.8959)(1413,1.8766)(1414,1.8854)(1415,1.9272)(1416,1.9102)(1417,1.881)(1418,1.8741)(1419,1.8903)(1420,1.8926)(1421,1.8934)(1422,1.8667)(1423,1.8953)(1424,1.9079)(1425,1.8942)(1426,1.8904)(1427,1.929)(1428,1.8849)(1429,1.8974)(1430,1.8912)(1431,1.9139)(1432,1.8909)(1433,1.8696)(1434,1.8824)(1435,1.8946)(1436,1.8849)(1437,1.9193)(1438,1.8715)(1439,1.913)(1440,1.8752)(1441,1.8792)(1442,1.8891)(1443,1.8956)(1444,1.9269)(1445,1.905)(1446,1.9071)(1447,1.9106)(1448,1.912)(1449,1.853)(1450,1.9006)(1451,1.9215)(1452,1.9246)(1453,1.9249)(1454,1.9334)(1455,1.9227)(1456,1.8924)(1457,1.8992)(1458,1.877)(1459,1.87)(1460,1.9116)(1461,1.9212)(1462,1.8851)(1463,1.8988)(1464,1.9017)(1465,1.8875)(1466,1.9285)(1467,1.8981)(1468,1.9121)(1469,1.8891)(1470,1.9316)(1471,1.9156)(1472,1.9049)(1473,1.9154)(1474,1.9135)(1475,1.9103)(1476,1.8747)(1477,1.9247)(1478,1.8948)(1479,1.8958)(1480,1.855)(1481,1.9358)(1482,1.9413)(1483,1.8968)(1484,1.9389)(1485,1.8877)(1486,1.9037)(1487,1.9354)(1488,1.9027)(1489,1.9015)(1490,1.8841)(1491,1.9094)(1492,1.9027)(1493,1.865)(1494,1.8647)(1495,1.8958)(1496,1.903)(1497,1.8753)(1498,1.9074)(1499,1.9044)(1500,1.8523)(1501,1.9226)(1502,1.9049)(1503,1.9021)(1504,1.8843)(1505,1.9)(1506,1.8842)(1507,1.8443)(1508,1.89)(1509,1.8959)(1510,1.9538)(1511,1.883)(1512,1.8624)(1513,1.8882)(1514,1.9289)(1515,1.9491)(1516,1.9563)(1517,1.8533)(1518,1.8741)(1519,1.9011)(1520,1.8857)(1521,1.9173)(1522,1.9364)(1523,1.9074)(1524,1.9035)(1525,1.8968)(1526,1.9074)(1527,1.9239)(1528,1.8526)(1529,1.8636)(1530,1.8515)(1531,1.9215)(1532,1.9211)(1533,1.871)(1534,1.8938)(1535,1.9038)(1536,1.898)(1537,1.8682)(1538,1.9057)(1539,1.8873)(1540,1.8641)(1541,1.8486)(1542,1.8946)(1543,1.9038)(1544,1.8578)(1545,1.8949)(1546,1.8629)(1547,1.9213)(1548,1.8836)(1549,1.8813)(1550,1.8763)(1551,1.8301)(1552,1.8669)(1553,1.8751)(1554,1.8926)(1555,1.8385)(1556,1.8806)(1557,1.8812)(1558,1.8811)(1559,1.9084)(1560,1.8717)(1561,1.9214)(1562,1.8881)(1563,1.8806)(1564,1.8591)(1565,1.9151)(1566,1.9365)(1567,1.8693)(1568,1.8923)(1569,1.9143)(1570,1.8634)(1571,1.8879)(1572,1.8413)(1573,1.8882)(1574,1.911)(1575,1.9141)(1576,1.9427)(1577,1.9226)(1578,1.8514)(1579,1.9211)(1580,1.8984)(1581,1.898)(1582,1.9323)(1583,1.8921)(1584,1.8566)(1585,1.9061)(1586,1.9272)(1587,1.9473)(1588,1.8821)(1589,1.8989)(1590,1.8652)(1591,1.9159)(1592,1.8878)(1593,1.8428)(1594,1.8961)(1595,1.932)(1596,1.8619)(1597,1.8687)(1598,1.8983)(1599,1.9208)(1600,1.8852)(1601,1.8891)(1602,1.8677)(1603,1.9033)(1604,1.9031)(1605,1.86)(1606,1.8923)(1607,1.905)(1608,1.8822)(1609,1.894)(1610,1.8999)(1611,1.8723)(1612,1.8515)(1613,1.8721)(1614,1.8893)(1615,1.9022)(1616,1.8725)(1617,1.9169)(1618,1.8711)(1619,1.92)(1620,1.881)(1621,1.9106)(1622,1.9373)(1623,1.8995)(1624,1.952)(1625,1.9199)(1626,1.8753)(1627,1.8666)(1628,1.8983)(1629,1.907)(1630,1.8645)(1631,1.9197)(1632,1.9041)(1633,1.9385)(1634,1.8779)(1635,1.8198)(1636,1.9242)(1637,1.8788)(1638,1.8705)(1639,1.8994)(1640,1.9191)(1641,1.8976)(1642,1.9057)(1643,1.9407)(1644,1.9261)(1645,1.8657)(1646,1.9017)(1647,1.8774)(1648,1.8384)(1649,1.9428)(1650,1.8803)(1651,1.9124)(1652,1.9116)(1653,1.8543)(1654,1.8939)(1655,1.8657)(1656,1.9307)(1657,1.8874)(1658,1.8849)(1659,1.9207)(1660,1.8798)(1661,1.9098)(1662,1.8698)(1663,1.8945)(1664,1.8739)(1665,1.8861)(1666,1.8698)(1667,1.8796)(1668,1.8598)(1669,1.8671)(1670,1.9368)(1671,1.9004)(1672,1.8819)(1673,1.8986)(1674,1.9275)(1675,1.8776)(1676,1.9297)(1677,1.8877)(1678,1.9236)(1679,1.8892)(1680,1.8899)(1681,1.9453)(1682,1.9368)(1683,1.9243)(1684,1.9135)(1685,1.8927)(1686,1.8601)(1687,1.9063)(1688,1.9136)(1689,1.8806)(1690,1.9051)(1691,1.9087)(1692,1.9347)(1693,1.8694)(1694,1.8785)(1695,1.9222)(1696,1.8843)(1697,1.8581)(1698,1.931)(1699,1.8851)(1700,1.9192)(1701,1.8996)(1702,1.9191)(1703,1.9111)(1704,1.9191)(1705,1.9232)(1706,1.907)(1707,1.8619)(1708,1.9235)(1709,1.9095)(1710,1.8749)(1711,1.9114)(1712,1.9151)(1713,1.8565)(1714,1.9101)(1715,1.9192)(1716,1.8726)(1717,1.9129)(1718,1.89)(1719,1.926)(1720,1.8981)(1721,1.8968)(1722,1.888)(1723,1.9004)(1724,1.8645)(1725,1.8786)(1726,1.8889)(1727,1.8953)(1728,1.8999)(1729,1.8801)(1730,1.8641)(1731,1.895)(1732,1.8834)(1733,1.8574)(1734,1.9208)(1735,1.8915)(1736,1.8501)(1737,1.9098)(1738,1.9032)(1739,1.8772)(1740,1.8999)(1741,1.9011)(1742,1.8895)(1743,1.914)(1744,1.8789)(1745,1.8466)(1746,1.9248)(1747,1.8849)(1748,1.8862)(1749,1.915)(1750,1.8829)(1751,1.845)(1752,1.8824)(1753,1.8978)(1754,1.8958)(1755,1.8886)(1756,1.899)(1757,1.8896)(1758,1.9216)(1759,1.8871)(1760,1.8926)(1761,1.9059)(1762,1.9089)(1763,1.8936)(1764,1.8901)(1765,1.9)(1766,1.9047)(1767,1.8843)(1768,1.9122)(1769,1.8903)(1770,1.8989)(1771,1.8733)(1772,1.8217)(1773,1.8669)(1774,1.8466)(1775,1.8834)(1776,1.8569)(1777,1.9355)(1778,1.9127)(1779,1.9198)(1780,1.8846)(1781,1.8949)(1782,1.8831)(1783,1.9082)(1784,1.9)(1785,1.8725)(1786,1.9164)(1787,1.8924)(1788,1.9021)(1789,1.8655)(1790,1.8906)(1791,1.9142)(1792,1.8864)(1793,1.8764)(1794,1.8932)(1795,1.8898)(1796,1.8277)(1797,1.8932)(1798,1.8708)(1799,1.8699)(1800,1.8695)(1801,1.8439)(1802,1.8994)(1803,1.8816)(1804,1.8972)(1805,1.9548)(1806,1.9023)(1807,1.8931)(1808,1.8834)(1809,1.9079)(1810,1.9261)(1811,1.8728)(1812,1.8313)(1813,1.9012)(1814,1.9103)(1815,1.9126)(1816,1.9373)(1817,1.8896)(1818,1.9042)(1819,1.8563)
    };
    \addlegendentry{AnLLM-AC-7B}

\end{axis}
\end{tikzpicture}
% \label{fig:trainingloss}
% \caption{Training Loss of ALLM.}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
\centering

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        legend columns=1,legend style={font=\small},
        legend pos=north east,
        enlargelimits=0.15,
        % legend style={at={(0.5,-0.15)},
        % legend style={at={(1,1)},
        % anchor=north east,legend columns=1},
        % anchor=north,legend columns=-1},
        ylabel={\bf Perplexity},
        xlabel={\bf Evaluation Context Length},
        symbolic x coords={512, 1024, 2048, 4096, AVG.},
        xtick=data,
        ymajorgrids=true,
        x tick label style={yshift=0.15cm},
        grid style=dashed,
        nodes near coords,
        nodes near coords align={vertical},
        % nodes near coords style={/pgf/number format/.cd,fixed,precision=1},
        % x tick label style={rotate=0,anchor=east},
        width=1.0\textwidth,
        height=2.5in,
        % grid=none,
        % axis line style={draw=none},
        tick style={draw=none},
        legend cell align={left},
        ]

    \addplot [pattern=north east lines, pattern color=red, thick,line width=1pt] coordinates {(512,4.3) (1024,3.6) (2048,3.2) (4096,2.9)};
    \addplot [pattern=grid, pattern color=forestgreen, thick,line width=1pt] coordinates { (512,4.4) (1024,3.7) (2048,3.3) (4096,3.0)};
    \addplot [pattern=dots, pattern color=blue, thick,line width=1pt] coordinates {(512,4.5) (1024,3.8) (2048,3.4) (4096,3.1)};
    \legend{Llama2-7B, AnLLM-EP-7B, AnLLM-AC-7B}
    
    \end{axis}

    
\end{tikzpicture}


\end{subfigure}


    \caption{Training Process and Perplexity Evaluation of the Anchor-based Large Language Model.}
    \label{fig:trainnglossandppl}
\end{figure*}

==> figures/tscratch.tex <==

\begin{figure}
    \centering
\resizebox{0.45\textwidth}{!}{

\begin{tikzpicture}
\begin{axis}[
    % title={PPL with },
    xlabel={Epoch},
    ylabel={Perplexity},
    xmin=0, xmax=30,
    ymin=20, ymax=100,
    xtick={0,5,10,15,20,25,30},
    ytick={0,20,40,60,80,100,120},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    nodes near coords,
    point meta=explicit symbolic
]


\addplot[
    color=red,
    mark=triangle,
    nodes near coords style={yshift=0pt},
    mark options={scale=1}
] coordinates {
    (1,1107.19)(2,485.29)(3,299.85)(4,208.66)(5,152.53)(6,117.07)(7,94.92)(8,79.92)(9,68.45)(10,60.74)(11,57.43)(12,49.80)(13,47.12)(14,44.73)(15,41.92)(16,40.06)(17,39.51)(18,38.00)(19,37.82)(20,36.76)(21,36.91)(22,36.66)(23,36.57)[36.57](24,37.61)(25,37.95)(26,38.34)(27,39.97)(28,41.12)(29,41.49)(30,44.83)
};
\addlegendentry{Transformer}

\addplot[
    color=blue,
    mark=square,
    nodes near coords style={yshift=-15pt},
    mark options={scale=1}
] coordinates {
    (1,1107.70)(2,557.04)(3,326.66)(4,226.83)(5,159.87)(6,118.25)(7,95.14)(8,76.38)(9,64.59)(10,57.02)(11,50.00)(12,45.92)(13,42.42)(14,39.67)(15,37.79)(16,36.78)(17,34.85)(18,33.92)(19,33.26)(20,33.27)(21,32.81)[32.81](22,33.40)(23,33.31)(24,33.14)(25,34.42)(26,34.91)(27,36.85)(28,38.80)(29,40.73)(30,42.00)
};
\addlegendentry{AnLLM-EP}

\end{axis}
\end{tikzpicture}
}

    \caption{Perplexity Comparison Across Epochs for Small Standard Transformer and AnLLM-EP Models.}
    \label{fig:tscratch}
\end{figure}
